It Takes Two Moments: Rigidity and Limits of Continuous Encoders for Over-the-Air Computation

We study over-the-air computation of functions, such as empirical variance, formed by combining two separately postprocessed sums of locally transformed observations. We consider continuous encoders subject to pointwise peak-power constraints over a single use of a complex multiple-access channel. With four or more transmitters, we identify conditions under which exact noiseless recovery forces every continuous encoder collection into a common affine structure that preserves both sums, reducing infinite-dimensional encoder design to selecting a finite set of coefficients. To quantify resilience against channel noise, we introduce a robustness score that measures the separation of noiseless received aggregates relative to variations in the desired function value. Within this characterized encoder family, we formulate robustness maximization as an exact convex semi-infinite program, eliminating rank constraints without a relaxation gap, and construct a decoder that attains the minimum uniform noise-amplification constant. For several function classes, including empirical variance, we derive closed-form robustness-optimal encoders and scores. Under mild regularity conditions, we also establish sharp limits on the Gaussian mean squared error at high signal-to-noise ratios and show how using the input distribution reduces average error at the expense of uniform robustness.

==> figures/certified_synthesis.tex <==
\begin{figure*}[t]
 \centering\paperfigure{%
% BEGIN figures/tikz/certified_synthesis
% Native exponential curve and five exact-certificate summary values.
\begin{tikzpicture}
\pgfplotstableread[row sep=\\]{
c1 c2 l11 l12 l22 \\
1.8321854032246792 -0.79002894450391214 2.1939971000776324 -1.194454497024295 0.52114176864689676 \\
}\expcoefficients
\pgfplotstablegetelem{0}{c1}\of\expcoefficients\edef\expCOne{\pgfplotsretval}
\pgfplotstablegetelem{0}{c2}\of\expcoefficients\edef\expCTwo{\pgfplotsretval}
\pgfplotstablegetelem{0}{l11}\of\expcoefficients\edef\expLOne{\pgfplotsretval}
\pgfplotstablegetelem{0}{l12}\of\expcoefficients\edef\expLTwo{\pgfplotsretval}
\pgfplotstablegetelem{0}{l22}\of\expcoefficients\edef\expLThree{\pgfplotsretval}
\begin{groupplot}[
  group style={group size=2 by 1,horizontal sep=0.57in},
  width=2.65in,height=1.70in,scale only axis,
  axis lines=left,axis line style={figGray!70},tick style={figGray!70},
  /tikz/font=\fontsize{8}{9.5}\selectfont,
  tick label style={font=\fontsize{8}{9.5}\selectfont},
  title style={font=\fontsize{8}{10}\selectfont,yshift=2pt},
  legend style={draw=none,font=\fontsize{8}{9.5}\selectfont,
    cells={anchor=west}},
]
\nextgroupplot[
  title={(a) Certified exponential encoder},axis equal image,
  xmin=-1.15,xmax=1.15,ymin=-1.15,ymax=1.15,
  xtick={-1,0,1},ytick={-1,0,1},
  xlabel={$\Re(\enc(s))/\sqrt P$},
  ylabel={$\Im(\enc(s))/\sqrt P$},
  legend to name=certifiedCurveLegend,legend columns=3,
  legend style={/tikz/every even column/.append style={column sep=6pt}},
  clip=false,
]
\addplot[figGray!65,densely dotted,line width=0.8pt,domain=0:360,samples=141]
  ({cos(x)},{sin(x)});
\addlegendentry{Peak boundary}
\addplot[figBlue,line width=1.5pt,domain=-1:1,samples=181]
  ({\expCOne+\expLOne*x+\expLTwo*exp(x)},{\expCTwo+\expLThree*exp(x)});
\addlegendentry{Feasible encoder}
\addplot[figBlue,only marks,mark=o,mark size=2.2pt,
  mark options={fill=white,line width=0.9pt},samples at={-1,0.795,1}]
  ({\expCOne+\expLOne*x+\expLTwo*exp(x)},{\expCTwo+\expLThree*exp(x)});
\addlegendentry{Candidate contacts}
\node[font=\fontsize{7}{8}\selectfont,anchor=south east,xshift=24pt,yshift=6pt]
  at (axis cs:-0.8012269497,-0.5983116019) {$s=-1$};
\node[font=\fontsize{7}{8}\selectfont,anchor=north east,xshift=-4pt,yshift=-1pt]
  at (axis cs:0.9313640908,0.3640087531) {$s=0.795$};
\node[font=\fontsize{7}{8}\selectfont,anchor=south east,xshift=-4pt,yshift=-2pt]
  at (axis cs:0.7793185491,0.6265812553) {$s=1$};

\nextgroupplot[
  title={(b) Verification-grid refinement},
  xmode=log,ymode=log,xmin=43,xmax=1300,ymin=0.004,ymax=4,
  xtick={51,101,201,401,1001},xticklabels={51,101,201,401,1001},
  ytick={0.01,0.1,1},yticklabels={$0.01$,$0.1$,$1$},
  xlabel={Number of verification grid points},ylabel={Certified relative gap (\%)},
  grid=major,major grid style={figGray!18,line width=0.3pt},
  minor tick num=0,
]
\addplot[figBlue,line width=1.3pt,mark=*,mark size=2.1pt,
  mark options={fill=figBlue,draw=white,line width=0.4pt}]
  table[x=n,y=gap_pct,row sep=\\]{
n gap_pct lower upper \\
51 2.2866320556722495 0.41007391055747533 0.41967022443757662 \\
101 0.58173624879899311 0.41722885061660714 0.41967022443757662 \\
201 0.14617566484116248 0.41905676869686459 0.41967022443757662 \\
401 0.036688542782721593 0.41951625354773747 0.41967022443757662 \\
1001 0.005989109550760389 0.41964508992808314 0.41967022443757662 \\
};
\node[anchor=north east,font=\fontsize{8}{9.5}\selectfont,
  fill=white,inner sep=2pt,text=figBlue]
  at (rel axis cs:0.97,0.95) {$100(U-L)/U$};
\node[anchor=south east,font=\fontsize{8}{9.5}\selectfont,
  fill=white,inner sep=2pt,text=figBlue]
  at (axis cs:1015,0.0103) {$0.005989\%$};
\end{groupplot}
\node[anchor=north,yshift=-0.44in] at ($(group c1r1.south west)!.5!(group c2r1.south east)$)
  {\pgfplotslegendfromname{certifiedCurveLegend}};
\end{tikzpicture}
% END figures/tikz/certified_synthesis
}
 \caption{{\color{black} Certified exponential encoder. Left: the reconstructed encoder, unit peak boundary, and candidate contact inputs. Right: the certified relative gap under grid refinement, with the candidate and dual certificate fixed. The repaired encoder need not touch the peak boundary.}}
 \label{fig:certified}
\end{figure*}


==> figures/decoder_geometry.tex <==
\begin{figure}[t]
 \centering\paperfigure{%
% BEGIN figures/tikz/decoder_geometry
% Native TikZ: exact K=4 quadratic moment region in normalized received coordinates.
% a=sqrt(b(2-b)), b=2/sqrt(3), P-normalized coordinates xi_1=Re(y)/(K sqrt(P)),
% xi_2=Im(y)/(K sqrt(P)); all coordinates use the same scale (Euclidean geometry).
\begin{tikzpicture}[
  x=1.90cm,y=1.90cm,>=Latex,font=\footnotesize,
  axis/.style={draw=figGray!70,line width=.55pt,-{Latex[length=1.6mm]}},
  every node/.style={text=black}
]
  \pgfmathsetmacro{\bb}{2/sqrt(3)}
  \pgfmathsetmacro{\aa}{sqrt(\bb*(2-\bb))}
  \path[use as bounding box] (-1.52,-1.36) rectangle (2.19,1.31);
  % The strip is unbounded vertically; dashed edges continue beyond the view.
  \fill[figBlue!5] (-\aa,-1.14) rectangle (\aa,1.12);
  \draw[figBlue!45,dashed,line width=.7pt] (-\aa,-1.14) -- (-\aa,1.12);
  \draw[figBlue!45,dashed,line width=.7pt] (\aa,-1.14) -- (\aa,1.12);
  % Exact attainable region: lower boundary m_2=m_1^2, four upper-bound arcs.
  \path[fill=figTeal!22,draw=figTeal,line width=.75pt]
    plot[domain=-1:1,samples=81,variable=\m]
      ({\aa*\m},{\bb*\m*\m-1})
    -- plot[domain=1:.5,samples=31,variable=\m]
      ({\aa*\m},{\bb*(3+(4*\m-3)^2)/4-1})
    -- plot[domain=.5:0,samples=31,variable=\m]
      ({\aa*\m},{\bb*(3+(4*\m-1)^2)/4-1})
    -- plot[domain=0:-.5,samples=31,variable=\m]
      ({\aa*\m},{\bb*(3+(4*\m+1)^2)/4-1})
    -- plot[domain=-.5:-1,samples=31,variable=\m]
      ({\aa*\m},{\bb*(3+(4*\m+3)^2)/4-1}) -- cycle;
  \draw[axis] (-1.26,-1.16) -- (1.83,-1.16);
  \draw[axis] (-1.26,-1.16) -- (-1.26,1.13);
  \node[anchor=west] at (-1.25,1.24) {$\xi_2=\Im(y)/(K\sqrt P)$};
  \node[anchor=north east,font=\scriptsize] at (1.85,-1.23)
    {$\xi_1=\Re(y)/(K\sqrt P)$};
  \foreach \zz in {-1,0}{
    \draw[figGray!70,line width=.45pt] (-1.29,\zz) -- (-1.23,\zz);
    \node[anchor=east,font=\scriptsize] at (-1.29,\zz) {$\zz$};
  }
  \foreach \xx/\txt in {-\aa/-a,0/0,\aa/a}{
    \draw[figGray!70,line width=.45pt] (\xx,-1.13) -- (\xx,-1.19);
    \node[anchor=north,font=\scriptsize] at (\xx,-1.18) {$\txt$};
  }
  \node[text=figBlue,align=center,font=\scriptsize] at (-.05,.92)
    {containing strip\\$|\xi_1|\le a$};
  \node[text=figTeal!80!black,font=\scriptsize,align=center] at (-.15,-.34)
    {attainable region\\$\mathcal R_{\enc}/(K\sqrt P)$};
  % A valid K=4 moment pair is (m_1,m_2)=(.65,.61), so its received point is feasible.
  \coordinate (r) at ({.65*\aa},{.61*\bb-1});
  \coordinate (y) at (1.49,.61);
  \coordinate (p) at (\aa,.61);
  \draw[draw=figOrange,line width=.85pt,-{Latex[length=1.8mm]}]
    (r) -- node[pos=.30,right=3pt,text=figOrange,font=\scriptsize]
      {$z/(K\sqrt P)$} (y);
  \draw[draw=figBlue,line width=1pt,-{Latex[length=1.8mm]}] (y) -- (p);
  \fill[figTeal] (r) circle[radius=.025];
  \fill[figOrange] (y) circle[radius=.025];
  \fill[figBlue] (p) circle[radius=.025];
  \draw[figBlue,line width=.6pt] (\aa,.68) -- ({\aa+.07},.68)
    -- ({\aa+.07},.61);
  \node[anchor=north west,font=\scriptsize] at ($(r)+(.08,-.08)$)
    {$r_{\enc}(\boldsymbol s)/(K\sqrt P)$};
  \node[anchor=south west,text=figOrange,font=\scriptsize] at ($(y)+(.015,.045)$)
    {$\boldsymbol\xi$};
  \node[anchor=south east,text=figBlue,font=\scriptsize] at ($(p)+(-.025,.055)$)
    {$\Pi_{\mathcal S_r}(\boldsymbol\xi)$};
\end{tikzpicture}
% END figures/tikz/decoder_geometry
}
 \caption{Projection decoding for the optimal variance encoder with $K=4$, $b=2/\sqrt3$, and $a=\sqrt{b(2-b)}$. We plot the normalized received vector $\boldsymbol\xi=(\Re y,\Im y)^\top/(K\sqrt P)$ using equal axis scales. The decoder projects $\boldsymbol\xi$ onto the strip $\mathcal S_r=\{(\xi_1,\xi_2):|\xi_1|\le a\}$, recovers $\widehat m_1,\widehat m_2$, and evaluates $\widehat m_2-\widehat m_1^2$. The strip contains all normalized noiseless received points, but the projected point need not be attainable.}
 \label{fig:decoder-geometry}
\end{figure}


==> figures/finite_noise.tex <==
\begin{figure*}[!t]
 \centering\paperfigure{%
\begin{tikzpicture}
\begin{groupplot}[
 group style={group name=noiseplots,group size=2 by 2,
              horizontal sep=0.57in,vertical sep=0.47in},
 width=2.65in,height=1.50in,
 scale only axis,
 /tikz/font=\fontsize{8}{9.5}\selectfont,
 tick label style={font=\fontsize{8}{9.5}\selectfont},
 label style={font=\fontsize{8}{9.5}\selectfont},
 title style={font=\fontsize{8}{9.5}\selectfont,yshift=1pt},
 xmin=-11,xmax=31,xtick={-10,0,10,20,30},
 ymin=0,axis line style={draw=figGray!65,line width=0.4pt},
 tick style={draw=figGray!70,line width=0.4pt},
 tick align=outside,
 ymajorgrids=true,grid style={draw=figGray!18,line width=0.3pt},
 axis background/.style={fill=white},
 legend cell align=left,
 legend style={draw=none,fill=none,font=\fontsize{8}{9.5}\selectfont,
               /tikz/every even column/.append style={column sep=9pt}},
 every axis plot/.append style={line width=0.95pt,mark size=1.65pt},
 error bars/y dir=both,error bars/y explicit,
 error bars/error bar style={line width=0.55pt},
 error bars/error mark options={rotate=90,mark size=1.5pt,line width=0.55pt},
]
\nextgroupplot[
 title={(a) Variance; uniform inputs},
 ylabel={MSE reduction (\%)},ymax=60,ytick={0,20,40,60},
 legend to name=finiteNoiseLegend,legend columns=4]
\addplot+[figBlue,mark=*,mark options={solid,fill=figBlue}]
 table[x=snr,y=robust,y error=robusterr,row sep=\\]{
snr robust robusterr prior priorerr \\
-10 11.87634055925835 0.1042277112821304 29.84696346047396 0.2358653835836856 \\
-5 15.04954288804438 0.08956821586157578 32.64192163368025 0.2136116625907525 \\
0 16.67275126792989 0.07822639681474146 33.37480311953012 0.2090190509529445 \\
5 17.6200741764302 0.07272741881583689 34.17681138412175 0.2050424655308159 \\
10 18.0279085595317 0.07034875599596557 34.3142317240607 0.2059217691086808 \\
15 18.14717737827039 0.06997845533961194 34.07770236566311 0.2104899082034292 \\
20 18.17348473606917 0.07046386935005951 33.81354956119086 0.2145647639478965 \\
25 18.15099486618066 0.07102745699525266 33.57345914273735 0.2189551509498106 \\
30 18.13587773913952 0.07169433512926186 33.42430552775684 0.2223693361758663 \\
};
\addlegendentry{Robust, $K=4$}
\addplot+[figBlue,dashed,mark=*,mark options={solid,fill=white}]
 table[x=snr,y=prior,y error=priorerr,row sep=\\]{
snr robust robusterr prior priorerr \\
-10 11.87634055925835 0.1042277112821304 29.84696346047396 0.2358653835836856 \\
-5 15.04954288804438 0.08956821586157578 32.64192163368025 0.2136116625907525 \\
0 16.67275126792989 0.07822639681474146 33.37480311953012 0.2090190509529445 \\
5 17.6200741764302 0.07272741881583689 34.17681138412175 0.2050424655308159 \\
10 18.0279085595317 0.07034875599596557 34.3142317240607 0.2059217691086808 \\
15 18.14717737827039 0.06997845533961194 34.07770236566311 0.2104899082034292 \\
20 18.17348473606917 0.07046386935005951 33.81354956119086 0.2145647639478965 \\
25 18.15099486618066 0.07102745699525266 33.57345914273735 0.2189551509498106 \\
30 18.13587773913952 0.07169433512926186 33.42430552775684 0.2223693361758663 \\
};
\addlegendentry{Prior-aware, $K=4$}
\addplot+[figOrange,mark=square*,mark options={solid,fill=figOrange}]
 table[x=snr,y=robust,y error=robusterr,row sep=\\]{
snr robust robusterr prior priorerr \\
-10 20.03296552690249 0.06837142233554791 40.19261383042401 0.2889236488142818 \\
-5 22.25141205512501 0.04836146430908426 47.86175212177846 0.247013322049691 \\
0 22.7477566217891 0.03910227658353964 51.31851749592502 0.2017319012693926 \\
5 22.86343721608619 0.03686232340929404 52.51468564997831 0.1804194480420913 \\
10 22.89892283963428 0.03627450010962448 52.91102518140766 0.1727865273040141 \\
15 22.9108026683368 0.03608275360105272 53.04267975252009 0.170273684870967 \\
20 22.91492154712703 0.0360195506515559 53.08777714783559 0.1694435598855593 \\
25 22.91642685256346 0.03599818800208423 53.10397701621077 0.1691631268342797 \\
30 22.91701682300347 0.03599066428316533 53.11018912097138 0.1690645519767466 \\
};
\addlegendentry{Robust, $K=16$}
\addplot+[figOrange,dashed,mark=square*,mark options={solid,fill=white}]
 table[x=snr,y=prior,y error=priorerr,row sep=\\]{
snr robust robusterr prior priorerr \\
-10 20.03296552690249 0.06837142233554791 40.19261383042401 0.2889236488142818 \\
-5 22.25141205512501 0.04836146430908426 47.86175212177846 0.247013322049691 \\
0 22.7477566217891 0.03910227658353964 51.31851749592502 0.2017319012693926 \\
5 22.86343721608619 0.03686232340929404 52.51468564997831 0.1804194480420913 \\
10 22.89892283963428 0.03627450010962448 52.91102518140766 0.1727865273040141 \\
15 22.9108026683368 0.03608275360105272 53.04267975252009 0.170273684870967 \\
20 22.91492154712703 0.0360195506515559 53.08777714783559 0.1694435598855593 \\
25 22.91642685256346 0.03599818800208423 53.10397701621077 0.1691631268342797 \\
30 22.91701682300347 0.03599066428316533 53.11018912097138 0.1690645519767466 \\
};
\addlegendentry{Prior-aware, $K=16$}

\nextgroupplot[title={(b) Variance; endpoint-Beta inputs},
 ymax=60,ytick={0,20,40,60}]
\addplot+[figBlue,mark=*,mark options={solid,fill=figBlue}]
 table[x=snr,y=robust,y error=robusterr,row sep=\\]{
snr robust robusterr prior priorerr \\
-10 6.120024031690352 0.07349807738964434 11.46018400714869 0.1651942400443567 \\
-5 10.55945087652124 0.08130078572065155 18.69413617275702 0.1791382219540216 \\
0 13.9119876636654 0.0823774847268723 23.44620619277297 0.1913117914566772 \\
5 14.97523154405993 0.07994059613309862 24.8867968694226 0.192760778194937 \\
10 15.07057344276633 0.07959104508458074 24.8143761292887 0.1937869178463163 \\
15 14.98555624106131 0.0803950997130468 24.43511477737663 0.1975860516489012 \\
20 14.86939875188707 0.08113937956888795 24.08176877413914 0.1996353722217732 \\
25 14.75310532183198 0.08202158222712863 23.73615152912271 0.202638571579428 \\
30 14.66633255405916 0.08261434292484578 23.48834241299261 0.204256893364456 \\
};
\addplot+[figBlue,dashed,mark=*,mark options={solid,fill=white}]
 table[x=snr,y=prior,y error=priorerr,row sep=\\]{
snr robust robusterr prior priorerr \\
-10 6.120024031690352 0.07349807738964434 11.46018400714869 0.1651942400443567 \\
-5 10.55945087652124 0.08130078572065155 18.69413617275702 0.1791382219540216 \\
0 13.9119876636654 0.0823774847268723 23.44620619277297 0.1913117914566772 \\
5 14.97523154405993 0.07994059613309862 24.8867968694226 0.192760778194937 \\
10 15.07057344276633 0.07959104508458074 24.8143761292887 0.1937869178463163 \\
15 14.98555624106131 0.0803950997130468 24.43511477737663 0.1975860516489012 \\
20 14.86939875188707 0.08113937956888795 24.08176877413914 0.1996353722217732 \\
25 14.75310532183198 0.08202158222712863 23.73615152912271 0.202638571579428 \\
30 14.66633255405916 0.08261434292484578 23.48834241299261 0.204256893364456 \\
};
\addplot+[figOrange,mark=square*,mark options={solid,fill=figOrange}]
 table[x=snr,y=robust,y error=robusterr,row sep=\\]{
snr robust robusterr prior priorerr \\
-10 19.6087795268441 0.07021716412227405 36.24567039441068 0.3012620592046407 \\
-5 20.91586552737899 0.05685459563148536 42.26952292756089 0.2500002137811598 \\
0 21.20940454122056 0.052626090267048 44.33760263171026 0.2180802867599981 \\
5 21.29945627451496 0.05120919074105285 45.00773356501515 0.2065846166462303 \\
10 21.32789749477773 0.05076948143961571 45.21981417589831 0.2028528123501601 \\
15 21.33686991554653 0.05063836223882742 45.28721352016196 0.201717680184298 \\
20 21.33968882748032 0.050601831867567 45.30837316905459 0.2014040094779801 \\
25 21.34056928681071 0.0505930980679428 45.3149733693468 0.2013308773802811 \\
30 21.34084148937407 0.05059192449795673 45.31700887030733 0.2013224502435417 \\
};
\addplot+[figOrange,dashed,mark=square*,mark options={solid,fill=white}]
 table[x=snr,y=prior,y error=priorerr,row sep=\\]{
snr robust robusterr prior priorerr \\
-10 19.6087795268441 0.07021716412227405 36.24567039441068 0.3012620592046407 \\
-5 20.91586552737899 0.05685459563148536 42.26952292756089 0.2500002137811598 \\
0 21.20940454122056 0.052626090267048 44.33760263171026 0.2180802867599981 \\
5 21.29945627451496 0.05120919074105285 45.00773356501515 0.2065846166462303 \\
10 21.32789749477773 0.05076948143961571 45.21981417589831 0.2028528123501601 \\
15 21.33686991554653 0.05063836223882742 45.28721352016196 0.201717680184298 \\
20 21.33968882748032 0.050601831867567 45.30837316905459 0.2014040094779801 \\
25 21.34056928681071 0.0505930980679428 45.3149733693468 0.2013308773802811 \\
30 21.34084148937407 0.05059192449795673 45.31700887030733 0.2013224502435417 \\
};

\nextgroupplot[title={(c) Fourth-order Jensen gap; uniform inputs},
 ylabel={MSE reduction (\%)},ymax=85,ytick={0,20,40,60,80},
 xlabel={Per-transmitter peak SNR $P/\sigma_z^2$ (dB)}]
\addplot+[figBlue,mark=*,mark options={solid,fill=figBlue}]
 table[x=snr,y=robust,y error=robusterr,row sep=\\]{
snr robust robusterr prior priorerr \\
-10 7.939552259883264 0.08802825150348845 52.47083392546035 0.2375196893131317 \\
-5 13.91742575833702 0.06992641315723766 56.71380484988668 0.2011319863427086 \\
0 16.18749170036367 0.05144266861388123 57.10092731926163 0.2115560009761415 \\
5 17.46453474344167 0.04513457533607158 58.60970365404097 0.2228989311228076 \\
10 18.45688533512794 0.03444973938653188 59.65027707174574 0.2459576394884365 \\
15 18.95000910171495 0.02736845286552477 60.01401865091477 0.2702935511080867 \\
20 19.23545405932304 0.02243199402413617 60.06436197324035 0.296375251472812 \\
25 19.39716040498064 0.01892768654346226 60.01315092563721 0.3199440690092504 \\
30 19.48922305654876 0.009581977654310443 60.00465084419546 0.3328343573206765 \\
};
\addplot+[figBlue,dashed,mark=*,mark options={solid,fill=white}]
 table[x=snr,y=prior,y error=priorerr,row sep=\\]{
snr robust robusterr prior priorerr \\
-10 7.939552259883264 0.08802825150348845 52.47083392546035 0.2375196893131317 \\
-5 13.91742575833702 0.06992641315723766 56.71380484988668 0.2011319863427086 \\
0 16.18749170036367 0.05144266861388123 57.10092731926163 0.2115560009761415 \\
5 17.46453474344167 0.04513457533607158 58.60970365404097 0.2228989311228076 \\
10 18.45688533512794 0.03444973938653188 59.65027707174574 0.2459576394884365 \\
15 18.95000910171495 0.02736845286552477 60.01401865091477 0.2702935511080867 \\
20 19.23545405932304 0.02243199402413617 60.06436197324035 0.296375251472812 \\
25 19.39716040498064 0.01892768654346226 60.01315092563721 0.3199440690092504 \\
30 19.48922305654876 0.009581977654310443 60.00465084419546 0.3328343573206765 \\
};
\addplot+[figOrange,mark=square*,mark options={solid,fill=figOrange}]
 table[x=snr,y=robust,y error=robusterr,row sep=\\]{
snr robust robusterr prior priorerr \\
-10 16.45752732207158 0.04602066266523299 44.89324595924836 0.4273172189779637 \\
-5 18.34543708965874 0.03636162804948499 60.45584478288465 0.4002631392278216 \\
0 19.37706389831052 0.01770026724728621 72.84989268658354 0.2510966787450231 \\
5 19.56210910406766 0.005913777130097654 76.40271507309961 0.1269711597849729 \\
10 19.58329815830414 0.001730805688418452 77.19424571058067 0.08344674072156989 \\
15 19.58472066419117 0.00025283822312505 77.4029505137796 0.07092696957855758 \\
20 19.58459194032631 0.0001415624434088581 77.46484822466209 0.06737367820790641 \\
25 19.58456731764589 7.956461653877441e-05 77.48392370810484 0.06649160052212338 \\
30 19.58456845973101 4.48138541759816e-05 77.48984125790763 0.06635698255307763 \\
};\addplot+[figOrange,dashed,mark=square*,mark options={solid,fill=white}]
 table[x=snr,y=prior,y error=priorerr,row sep=\\]{
snr robust robusterr prior priorerr \\
-10 16.45752732207158 0.04602066266523299 44.89324595924836 0.4273172189779637 \\
-5 18.34543708965874 0.03636162804948499 60.45584478288465 0.4002631392278216 \\
0 19.37706389831052 0.01770026724728621 72.84989268658354 0.2510966787450231 \\
5 19.56210910406766 0.005913777130097654 76.40271507309961 0.1269711597849729 \\
10 19.58329815830414 0.001730805688418452 77.19424571058067 0.08344674072156989 \\
15 19.58472066419117 0.00025283822312505 77.4029505137796 0.07092696957855758 \\
20 19.58459194032631 0.0001415624434088581 77.46484822466209 0.06737367820790641 \\
25 19.58456731764589 7.956461653877441e-05 77.48392370810484 0.06649160052212338 \\
30 19.58456845973101 4.48138541759816e-05 77.48984125790763 0.06635698255307763 \\
};
\nextgroupplot[title={(d) Fourth-order Jensen gap; endpoint-Beta inputs}, ymax=85,ytick={0,20,40,60,80},
 xlabel={Per-transmitter peak SNR $P/\sigma_z^2$ (dB)}]
\addplot+[figBlue,mark=*,mark options={solid,fill=figBlue}]
 table[x=snr,y=robust,y error=robusterr,row sep=\\]{
snr robust robusterr prior priorerr \\
-10 7.062130434149561 0.08227273109908236 20.34741181298156 0.1846343143773558 \\
-5 12.75382907509668 0.08656395316431686 33.78687088326596 0.1973583258843049 \\
0 17.05213185888487 0.07478213470027405 41.61575158019329 0.2108909864122902 \\
5 18.37035972972688 0.05440685860999764 43.32752925972437 0.2355306684504022 \\
10 18.82105845136374 0.04267582179436281 42.6409419498591 0.2702933382217506 \\
15 19.00518602833206 0.0402425335803154 41.59370354664148 0.2972246012357276 \\
20 19.17200410892763 0.03588339392848012 40.68860197228152 0.3147014123559132 \\
25 19.29860365647406 0.03158121163383968 40.02172268492021 0.3268101728601729 \\
30 19.39538495348059 0.02688578733334021 39.52852471448991 0.3323310414299713 \\
};
\addplot+[figBlue,dashed,mark=*,mark options={solid,fill=white}]
 table[x=snr,y=prior,y error=priorerr,row sep=\\]{
snr robust robusterr prior priorerr \\
-10 7.062130434149561 0.08227273109908236 20.34741181298156 0.1846343143773558 \\
-5 12.75382907509668 0.08656395316431686 33.78687088326596 0.1973583258843049 \\
0 17.05213185888487 0.07478213470027405 41.61575158019329 0.2108909864122902 \\
5 18.37035972972688 0.05440685860999764 43.32752925972437 0.2355306684504022 \\
10 18.82105845136374 0.04267582179436281 42.6409419498591 0.2702933382217506 \\
15 19.00518602833206 0.0402425335803154 41.59370354664148 0.2972246012357276 \\
20 19.17200410892763 0.03588339392848012 40.68860197228152 0.3147014123559132 \\
25 19.29860365647406 0.03158121163383968 40.02172268492021 0.3268101728601729 \\
30 19.39538495348059 0.02688578733334021 39.52852471448991 0.3323310414299713 \\
};
\addplot+[figOrange,mark=square*,mark options={solid,fill=figOrange}]
 table[x=snr,y=robust,y error=robusterr,row sep=\\]{
snr robust robusterr prior priorerr \\
-10 19.4882454969919 0.04094705363889353 47.77390165844165 0.593484372237711 \\
-5 19.6938320669664 0.01128551872153309 65.72015587652473 0.4233427780816315 \\
0 19.61741174367601 0.00412535331952277 71.39444225015222 0.2430575613846465 \\
5 19.59422845730589 0.001998324255326663 72.79497304063098 0.188048972970151 \\
10 19.58746928683618 0.001078947465101552 73.18902598123984 0.1656427257599821 \\
15 19.58549155759781 0.0005999652915900174 73.30042193898976 0.1607540449587146 \\
20 19.58493362332976 0.0003363461796491067 73.33045962765594 0.1604319952059405 \\
25 19.58479304063238 0.0001889086485218376 73.33724627107652 0.1610133381633081 \\
30 19.58476855850585 0.0001062860722273119 73.33788508836427 0.1615799326763321 \\
};
\addplot+[figOrange,dashed,mark=square*,mark options={solid,fill=white}]
 table[x=snr,y=prior,y error=priorerr,row sep=\\]{
snr robust robusterr prior priorerr \\
-10 19.4882454969919 0.04094705363889353 47.77390165844165 0.593484372237711 \\
-5 19.6938320669664 0.01128551872153309 65.72015587652473 0.4233427780816315 \\
0 19.61741174367601 0.00412535331952277 71.39444225015222 0.2430575613846465 \\
5 19.59422845730589 0.001998324255326663 72.79497304063098 0.188048972970151 \\
10 19.58746928683618 0.001078947465101552 73.18902598123984 0.1656427257599821 \\
15 19.58549155759781 0.0005999652915900174 73.30042193898976 0.1607540449587146 \\
20 19.58493362332976 0.0003363461796491067 73.33045962765594 0.1604319952059405 \\
25 19.58479304063238 0.0001889086485218376 73.33724627107652 0.1610133381633081 \\
30 19.58476855850585 0.0001062860722273119 73.33788508836427 0.1615799326763321 \\
};
\end{groupplot}
\path (noiseplots c1r1.north west) -- (noiseplots c2r1.north east)
 node[midway,above=29pt,inner sep=0pt]{\pgfplotslegendfromname{finiteNoiseLegend}};
\end{tikzpicture}
% END figures/tikz/finite_noise
}
 \caption{{\color{black} MSE reduction, $100(1-\mathrm{MSE}_{\rm design}/\mathrm{MSE}_{\rm base})$, relative to the baselines in Fig.~\ref{fig:curves}. Solid curves (Robust) use robustness-optimal encoders; dashed curves (Prior-aware) use encoders tuned to the input distribution for high SNR. All designs use the same peak constraint and strip-projection decoder with output clipping. Error bars are paired $95\%$ pointwise confidence intervals, often smaller than the markers.}}
 \label{fig:finite-noise}
\end{figure*}


==> figures/optimal_curves.tex <==
\begin{figure*}[t]
\centering\paperfigure{%
\begin{tikzpicture}
\pgfplotstableread[row sep=\\]{
p M rho rootrho a b c score \\
2 2 0 0 0.98796140786225539 1.1547005383792517 -1 0.2062673845056687 \\
4 4 0.29720785528286564 0.54516773132941909 0.99753915620560607 0.99741350060215672 -0.92730193353503576 0.058533506997747176 \\
2 1 0 0 0.94280904158206336 1.3333333333333333 -1 0.59259259259259256 \\
}\analyticcoefficients
\def\selectanalytic#1{%
  \pgfplotstablegetelem{#1}{a}\of\analyticcoefficients\edef\curveA{\pgfplotsretval}%
  \pgfplotstablegetelem{#1}{b}\of\analyticcoefficients\edef\curveB{\pgfplotsretval}%
  \pgfplotstablegetelem{#1}{c}\of\analyticcoefficients\edef\curveC{\pgfplotsretval}%
  \pgfplotstablegetelem{#1}{rho}\of\analyticcoefficients\edef\curveRho{\pgfplotsretval}%
  \pgfplotstablegetelem{#1}{rootrho}\of\analyticcoefficients\edef\curveRoot{\pgfplotsretval}%
}
\begin{groupplot}[
  group style={group size=2 by 1,horizontal sep=0.45in},
  width=1.70in,height=1.70in,scale only axis,axis equal image,
  xmin=-1.15,xmax=1.15,ymin=-1.15,ymax=1.15,
  xtick={-1,0,1},ytick={-1,0,1},
  axis lines=left,axis line style={figGray!70},tick style={figGray!70},
  /tikz/font=\fontsize{8}{9.5}\selectfont,
  tick label style={font=\fontsize{8}{9.5}\selectfont},
  title style={font=\fontsize{8}{10}\selectfont,yshift=1pt},
  xlabel={$\Re\enc(s)/\sqrt P$},
  xlabel style={yshift=1pt},
  clip=false,
  legend style={draw=none,font=\fontsize{8}{9.5}\selectfont,
    /tikz/every even column/.append style={column sep=7pt}},
  legend columns=4,
]
\nextgroupplot[legend to name=analyticCurveLegend,title={(a) Variance},ylabel={$\Im\enc(s)/\sqrt P$}]
\selectanalytic{0}
\addplot[figGray!65,densely dotted,line width=0.8pt,domain=0:360,samples=121]
  ({cos(x)},{sin(x)});
\addlegendentry{Peak boundary}
\addplot[figOrange,dashed,line width=1.0pt,domain=-1:1,samples=101]
  ({x},{x^2-1});
\addlegendentry{Baseline}
\addplot[figBlue,line width=1.5pt,domain=-1:1,samples=141]
  ({\curveA*x},{\curveB*x^2+\curveC});
\addlegendentry{Optimal encoder}
\addplot[only marks,mark=*,mark size=2.0pt,figBlue,
  mark options={fill=figBlue,draw=white,line width=0.4pt}]
  coordinates {(-\curveA,\curveB-1) (0,-1) (\curveA,\curveB-1)};
\addlegendentry{Peak contacts}
\node[font=\fontsize{8}{9.5}\selectfont] at (axis cs:0,0.75)
  {$\bar\lambda^\star=0.206267$};
\node[anchor=south west,xshift=3pt,yshift=2pt,font=\fontsize{7}{8}\selectfont]
  at (axis cs:-\curveA,\curveB-1) {$s=-1$};
\node[anchor=south east,xshift=-3pt,yshift=2pt,font=\fontsize{7}{8}\selectfont]
  at (axis cs:\curveA,\curveB-1) {$s=1$};
\node[anchor=south,yshift=4pt,font=\fontsize{7}{8}\selectfont]
  at (axis cs:0,-1) {$s=0$};

\nextgroupplot[title={(b) Fourth-order Jensen gap},yticklabels={}]
\selectanalytic{1}
\addplot[figGray!65,densely dotted,line width=0.8pt,domain=0:360,samples=121]
  ({cos(x)},{sin(x)});
\addplot[figOrange,dashed,line width=1.0pt,domain=-1:1,samples=141]
  ({2*x/sqrt(5)},{(2*x^4-1)/sqrt(5)});
\addplot[figBlue,line width=1.5pt,domain=-1:1,samples=181]
  ({\curveA*x},{\curveB*x^4+\curveC});
\addplot[only marks,mark=*,mark size=2.0pt,figBlue,
  mark options={fill=figBlue,draw=white,line width=0.4pt},
  samples at={-1,-\curveRoot,\curveRoot,1}]
  ({\curveA*x},{\curveB*x^4+\curveC});
\node[font=\fontsize{8}{9.5}\selectfont] at (axis cs:0,0.75)
  {$\bar\lambda^\star=0.058534$};
\node[anchor=south west,xshift=8pt,yshift=2pt,font=\fontsize{7}{8}\selectfont]
  at (axis cs:-\curveA,\curveB+\curveC) {$s=-1$};
\node[anchor=south east,xshift=-8pt,yshift=2pt,font=\fontsize{7}{8}\selectfont]
  at (axis cs:\curveA,\curveB+\curveC) {$s=1$};
\node[anchor=south west,xshift=2pt,yshift=3pt,font=\fontsize{7}{8}\selectfont]
  at (axis cs:{-\curveA*sqrt(\curveRho)},{\curveB*\curveRho^2+\curveC})
  {$-\sqrt\rho$};
\node[anchor=south east,xshift=-2pt,yshift=3pt,font=\fontsize{7}{8}\selectfont]
  at (axis cs:{\curveA*sqrt(\curveRho)},{\curveB*\curveRho^2+\curveC})
  {$\sqrt\rho$};

\end{groupplot}
\node[anchor=north,yshift=-0.43in] at ($(group c1r1.south)!0.5!(group c2r1.south)$)
  {\pgfplotslegendfromname{analyticCurveLegend}};
\end{tikzpicture}
% END figures/tikz/optimal_curves
}
\caption{{\color{black} Optimal and baseline encoders for variance and the fourth-order Jensen gap. Markers show the inputs at which the optimal encoders reach peak power. All curves satisfy \eqref{eq:peak-model}; scores are normalized by $K^2P$.}}
\label{fig:curves}\end{figure*}


==> figures/robustness_mse.tex <==
\begin{figure*}[t]
 \centering\paperfigure{%
% BEGIN figures/tikz/pareto_frontier
% Native PGFPlots; analytic curves and archived values are exported without MC.
\begin{tikzpicture}
\begin{groupplot}[
 group style={group name=paretoplots,group size=2 by 1,horizontal sep=0.58in},
 width=2.65in,height=1.70in,scale only axis,
 /tikz/font=\fontsize{8}{9.5}\selectfont,
 tick label style={font=\fontsize{8}{9.5}\selectfont},
 label style={font=\fontsize{8}{9.5}\selectfont},
 title style={font=\fontsize{8}{9.5}\selectfont,yshift=2pt},
 axis line style={draw=figGray!65,line width=0.4pt},
 tick style={draw=figGray!70,line width=0.4pt},tick align=outside,
 grid=major,grid style={draw=figGray!18,line width=0.3pt},
 axis background/.style={fill=white},
 legend cell align=left,
 legend style={draw=none,fill=none,font=\fontsize{8}{9.5}\selectfont,
               /tikz/every even column/.append style={column sep=7pt}},
 every axis plot/.append style={line width=1pt,no marks},
]
\nextgroupplot[
 title={(a) Robustness retention and MSE},
 xmin=0.49,xmax=1.01,ymin=0,ymax=42,xtick={0.5,0.6,0.7,0.8,0.9,1},
 ytick={0,10,20,30,40},
 xlabel={Required robustness retention $\eta$},
 ylabel={Asymptotic MSE reduction (\%)},
 legend to name=paretoCurveLegend,legend columns=2]
\addplot[figBlue] table[x=eta,y=gain,row sep=\\]{
eta gain \\
0.5 18.56310427159615 \\
0.5016666666666667 18.56310427159615 \\
0.5033333333333333 18.56310427159615 \\
0.5049874999999999 18.56310427159615 \\
0.505 18.56310427159615 \\
0.5066666666666667 18.56310427159615 \\
0.5083333333333333 18.56310427159615 \\
0.50995 18.56310427159615 \\
0.51 18.56310427159615 \\
0.5116666666666667 18.56310427159615 \\
0.5133333333333333 18.56310427159615 \\
0.5148874999999999 18.56310427159615 \\
0.515 18.56310427159615 \\
0.5166666666666667 18.56310427159615 \\
0.5183333333333333 18.56310427159615 \\
0.5198 18.56310427159615 \\
0.52 18.56310427159615 \\
0.5216666666666667 18.56310427159615 \\
0.5233333333333333 18.56310427159615 \\
0.5246875 18.56310427159615 \\
0.525 18.56310427159615 \\
0.5266666666666666 18.56310427159615 \\
0.5283333333333333 18.56310427159615 \\
0.52955 18.56310427159615 \\
0.53 18.56310427159615 \\
0.5316666666666666 18.56310427159615 \\
0.5333333333333333 18.56310427159615 \\
0.5343875 18.56310427159615 \\
0.535 18.56310427159615 \\
0.5366666666666666 18.56310427159615 \\
0.5383333333333333 18.56310427159615 \\
0.5392 18.56310427159615 \\
0.54 18.56310427159615 \\
0.5416666666666666 18.56310427159615 \\
0.5433333333333333 18.56310427159615 \\
0.5439875000000001 18.56310427159615 \\
0.545 18.56310427159615 \\
0.5466666666666666 18.56310427159615 \\
0.5483333333333333 18.56310427159615 \\
0.5487500000000001 18.56310427159615 \\
0.55 18.56310427159615 \\
0.5516666666666666 18.56310427159615 \\
0.5533333333333333 18.56310427159615 \\
0.5534875 18.56310427159615 \\
0.555 18.56310427159615 \\
0.5566666666666666 18.56310427159615 \\
0.5582 18.56310427159615 \\
0.5583333333333333 18.56310427159615 \\
0.5600000000000001 18.56310427159615 \\
0.5616666666666666 18.56310427159615 \\
0.5628875 18.56310427159615 \\
0.5633333333333334 18.56310427159615 \\
0.5649999999999999 18.56310427159615 \\
0.5666666666666667 18.56310427159615 \\
0.56755 18.56310427159615 \\
0.5683333333333334 18.56310427159615 \\
0.5700000000000001 18.56310427159615 \\
0.5716666666666667 18.56310427159615 \\
0.5721875 18.56310427159615 \\
0.5733333333333334 18.56310427159615 \\
0.575 18.56310427159615 \\
0.5766666666666667 18.56310427159615 \\
0.5768 18.56310427159615 \\
0.5783333333333334 18.56310427159615 \\
0.58 18.56310427159615 \\
0.5813874999999999 18.56310427159615 \\
0.5816666666666667 18.56310427159615 \\
0.5833333333333334 18.56310427159615 \\
0.585 18.56310427159615 \\
0.58595 18.56310427159615 \\
0.5866666666666667 18.56310427159615 \\
0.5883333333333334 18.56310427159615 \\
0.59 18.56310427159615 \\
0.5904875000000001 18.56310427159615 \\
0.5916666666666667 18.56310427159615 \\
0.5933333333333334 18.56310427159615 \\
0.595 18.56310427159615 \\
0.5966666666666667 18.56310427159615 \\
0.5983333333333334 18.56310427159615 \\
0.5994875 18.56310427159615 \\
0.6 18.56310427159615 \\
0.6016666666666667 18.56310427159615 \\
0.6033333333333333 18.56310427159615 \\
0.60395 18.56310427159615 \\
0.605 18.56310427159615 \\
0.6066666666666667 18.56310427159615 \\
0.6083333333333334 18.56310427159615 \\
0.6083875 18.56310427159615 \\
0.61 18.56310427159615 \\
0.6116666666666667 18.56310427159615 \\
0.6128 18.56310427159615 \\
0.6133333333333333 18.56310427159615 \\
0.615 18.56310427159615 \\
0.6166666666666667 18.56310427159615 \\
0.6171875 18.56310427159615 \\
0.6183333333333333 18.56310427159615 \\
0.62 18.56310427159615 \\
0.62155 18.56310427159615 \\
0.6216666666666667 18.56310427159615 \\
0.6233333333333333 18.56310427159615 \\
0.625 18.56310427159615 \\
0.6258874999999999 18.56310427159615 \\
0.6266666666666667 18.56310427159615 \\
0.6283333333333333 18.56310427159615 \\
0.63 18.56310427159615 \\
0.6302000000000001 18.56310427159615 \\
0.6316666666666666 18.56310427159615 \\
0.6333333333333333 18.56310427159615 \\
0.6344875000000001 18.56310427159615 \\
0.635 18.56310427159615 \\
0.6366666666666667 18.56310427159615 \\
0.6383333333333333 18.56310427159615 \\
0.63875 18.56310427159615 \\
0.64 18.56310427159615 \\
0.6416666666666666 18.56310427159615 \\
0.6429875 18.56310427159615 \\
0.6433333333333333 18.56310427159615 \\
0.645 18.56310427159615 \\
0.6466666666666667 18.56310427159615 \\
0.6472 18.56310427159615 \\
0.6483333333333333 18.56310427159615 \\
0.65 18.56310427159615 \\
0.6513875 18.56310427159615 \\
0.6516666666666666 18.56310427159615 \\
0.6533333333333333 18.56310427159615 \\
0.655 18.56310427159615 \\
0.6555500000000001 18.56310427159615 \\
0.6566666666666667 18.56310427159615 \\
0.6583333333333333 18.56310427159615 \\
0.6596875 18.56310427159615 \\
0.66 18.56310427159615 \\
0.6616666666666666 18.56310427159615 \\
0.6633333333333333 18.56310427159615 \\
0.6638000000000001 18.56310427159615 \\
0.665 18.56310427159615 \\
0.6666666666666666 18.56310427159615 \\
0.6678875 18.56310427159615 \\
0.6683333333333333 18.56310427159615 \\
0.67 18.56310427159615 \\
0.6716666666666666 18.56310427159615 \\
0.6719499999999999 18.56310427159615 \\
0.6733333333333333 18.56310427159615 \\
0.675 18.56310427159615 \\
0.6759875 18.56310427159615 \\
0.6766666666666666 18.56310427159615 \\
0.6783333333333333 18.56310427159615 \\
0.6799999999999999 18.56310427159615 \\
0.6816666666666666 18.56310427159615 \\
0.6833333333333333 18.56310427159615 \\
0.6839875 18.56310427159615 \\
0.6850000000000001 18.56310427159615 \\
0.6866666666666666 18.56310427159615 \\
0.68795 18.56310427159615 \\
0.6883333333333334 18.56310427159615 \\
0.6899999999999999 18.56310427159615 \\
0.6916666666666667 18.56310427159615 \\
0.6918875 18.56310427159615 \\
0.6933333333333334 18.56310427159615 \\
0.6950000000000001 18.56310427159615 \\
0.6958 18.56310427159615 \\
0.6966666666666667 18.56310427159615 \\
0.6983333333333334 18.56310427159615 \\
0.6996875 18.56310427159615 \\
0.7 18.56310427159615 \\
0.7016666666666667 18.56310427159615 \\
0.7033333333333334 18.56310427159615 \\
0.70355 18.56310427159615 \\
0.705 18.56310427159615 \\
0.7066666666666667 18.56310427159615 \\
0.7073875000000001 18.56310427159615 \\
0.7083333333333334 18.56310427159615 \\
0.71 18.56310427159615 \\
0.7112000000000001 18.56310427159615 \\
0.7116666666666667 18.56310427159615 \\
0.7133333333333334 18.56310427159615 \\
0.7149875 18.56310427159615 \\
0.715 18.56310427159615 \\
0.7166666666666667 18.56310427159615 \\
0.7183333333333333 18.56310427159615 \\
0.71875 18.56310427159615 \\
0.72 18.56310427159615 \\
0.7216666666666667 18.56310427159615 \\
0.7224874999999999 18.56310427159615 \\
0.7233333333333334 18.56310427159615 \\
0.725 18.56310427159615 \\
0.7262 18.56310427159615 \\
0.7266666666666667 18.56310427159615 \\
0.7283333333333333 18.56310427159615 \\
0.7298875 18.56310427159615 \\
0.73 18.56310427159615 \\
0.7316666666666667 18.56310427159615 \\
0.7333333333333334 18.56310427159615 \\
0.73355 18.56310427159615 \\
0.735 18.56310427159615 \\
0.7366666666666667 18.56310427159615 \\
0.7371875 18.56310427159615 \\
0.7383333333333333 18.56310427159615 \\
0.74 18.56310427159615 \\
0.7408 18.56310427159615 \\
0.7416666666666667 18.56310427159615 \\
0.7433333333333334 18.56310427159615 \\
0.7443875 18.56310427159615 \\
0.745 18.56310427159615 \\
0.7466666666666667 18.56310427159615 \\
0.74795 18.56310427159615 \\
0.7483333333333333 18.56310427159615 \\
0.75 18.56310427159615 \\
0.7514875000000001 18.56310427159615 \\
0.7516666666666667 18.56310427159615 \\
0.7533333333333334 18.56310427159615 \\
0.755 18.56310427159615 \\
0.7566666666666666 18.56310427159615 \\
0.7583333333333333 18.56310427159615 \\
0.7584875 18.56310427159615 \\
0.76 18.56310427159615 \\
0.7616666666666667 18.56310427159615 \\
0.76195 18.56310427159615 \\
0.7633333333333333 18.56310427159615 \\
0.765 18.56310427159615 \\
0.7653875 18.56310427159615 \\
0.7666666666666666 18.56310427159615 \\
0.7683333333333333 18.56310427159615 \\
0.7687999999999999 18.56310427159615 \\
0.77 18.56310427159615 \\
0.7716666666666667 18.56310427159615 \\
0.7721875 18.56310427159615 \\
0.7733333333333333 18.56310427159615 \\
0.775 18.56310427159615 \\
0.77555 18.56310427159615 \\
0.7766666666666666 18.56310427159615 \\
0.7783333333333333 18.56310427159615 \\
0.7788875 18.56310427159615 \\
0.78 18.56310427159615 \\
0.7816666666666667 18.56310427159615 \\
0.7822 18.56310427159615 \\
0.7833333333333333 18.56310427159615 \\
0.7849999999999999 18.56310427159615 \\
0.7854875 18.56310427159615 \\
0.7866666666666666 18.56310427159615 \\
0.7883333333333333 18.56310427159615 \\
0.78875 18.56310427159615 \\
0.79 18.56310427159615 \\
0.7916666666666667 18.56310427159615 \\
0.7919875 18.56310427159615 \\
0.7933333333333333 18.56310427159615 \\
0.7949999999999999 18.56310427159615 \\
0.7952 18.56310427159615 \\
0.7966666666666666 18.56310427159615 \\
0.7983333333333333 18.56310427159615 \\
0.7983875 18.56310427159615 \\
0.8 18.56310427159615 \\
0.80155 18.56310427159615 \\
0.8016666666666667 18.56310427159615 \\
0.8033333333333333 18.56310427159615 \\
0.8046875 18.56310427159615 \\
0.8049999999999999 18.56310427159615 \\
0.8066666666666666 18.56310427159615 \\
0.8078 18.56310427159615 \\
0.8083333333333333 18.56310427159615 \\
0.8100000000000001 18.56310427159615 \\
0.8108875 18.56310427159615 \\
0.8116666666666666 18.56310427159615 \\
0.8133333333333334 18.56310427159615 \\
0.81395 18.56310427159615 \\
0.8149999999999999 18.56310427159615 \\
0.8166666666666667 18.56310427159615 \\
0.8169875 18.56310427159615 \\
0.8183333333333334 18.56310427159615 \\
0.8200000000000001 18.56310427159615 \\
0.8216666666666667 18.56310427159615 \\
0.8229875 18.56310427159615 \\
0.8233333333333333 18.56310427159615 \\
0.825 18.56310427159615 \\
0.82595 18.56310427159615 \\
0.8266666666666667 18.56310427159615 \\
0.8283333333333334 18.56310427159615 \\
0.8288875 18.56310427159615 \\
0.8300000000000001 18.56310427159615 \\
0.8316666666666667 18.56310427159615 \\
0.8318 18.56310427159615 \\
0.8333333333333333 18.56310427159615 \\
0.8346875 18.56310427159615 \\
0.835 18.56310427159615 \\
0.8366666666666667 18.56310427159615 \\
0.83755 18.56310427159615 \\
0.8383333333333334 18.56310427159615 \\
0.8390901135034585 18.56310427159615 \\
0.8400000000000001 18.56293677476663 \\
0.8403875000000001 18.56276345512964 \\
0.8416666666666667 18.56175648204431 \\
0.8431999999999999 18.5596638448662 \\
0.8433333333333333 18.55943595299146 \\
0.845 18.55596281006959 \\
0.8459875 18.5533559934355 \\
0.8466666666666667 18.55132425065039 \\
0.8483333333333334 18.54550703114415 \\
0.84875 18.54386696531828 \\
0.85 18.53849745031867 \\
0.8514875 18.53122288410092 \\
0.8516666666666667 18.5302813317578 \\
0.8533333333333333 18.52084400540667 \\
0.8542 18.51544895508028 \\
0.855 18.51017028814525 \\
0.8566666666666667 18.49824446332852 \\
0.8568875 18.49656948702857 \\
0.8583333333333334 18.48505025922608 \\
0.85955 18.47460791314993 \\
0.86 18.47057082628952 \\
0.8616666666666667 18.45478871316953 \\
0.8621875 18.44958681125964 \\
0.8633333333333333 18.43768584139903 \\
0.8648 18.42152792321455 \\
0.865 18.41924347865201 \\
0.8666666666666667 18.3994422104799 \\
0.8673875 18.39045217362303 \\
0.8683333333333334 18.37826191041962 \\
0.86995 18.35637968786067 \\
0.87 18.35568170835883 \\
0.8716666666666666 18.33167995703358 \\
0.8724875 18.31932980941726 \\
0.8733333333333333 18.30623419652365 \\
0.875 18.27932111659902 \\
0.8766666666666667 18.25091651675742 \\
0.8774875 18.23637143860956 \\
0.8783333333333334 18.22099526377994 \\
0.87995 18.19049787103121 \\
0.88 18.18953124661493 \\
0.8816666666666666 18.15649732838399 \\
0.8823875 18.14171679072846 \\
0.8833333333333333 18.12186529528389 \\
0.8848 18.09004387019274 \\
0.885 18.08560580213823 \\
0.8866666666666667 18.04768831432785 \\
0.8871875 18.03549409134905 \\
0.8883333333333333 18.00808104580406 \\
0.8895500000000001 17.97808175884159 \\
0.89 17.96675089285887 \\
0.8916666666666666 17.92366336329453 \\
0.8918874999999999 17.91782051281708 \\
0.8933333333333333 17.87878250059822 \\
0.8942 17.85472334122196 \\
0.895 17.83207080268755 \\
0.8964875 17.78880259162986 \\
0.8966666666666667 17.78348913474695 \\
0.8983333333333333 17.73299663562474 \\
0.8987499999999999 17.72006998261466 \\
0.9 17.68055061720275 \\
0.9009875000000001 17.648536614684 \\
0.9016666666666666 17.62610645608699 \\
0.9032 17.57421298078702 \\
0.9033333333333333 17.56961747689449 \\
0.905 17.51103482633014 \\
0.9053875 17.49710897641033 \\
0.9066666666666667 17.45030733715355 \\
0.90755 17.41723390927459 \\
0.9083333333333333 17.3873813810317 \\
0.9096875 17.33459650864426 \\
0.9099999999999999 17.32220070915194 \\
0.9116666666666666 17.25470627933394 \\
0.9118000000000001 17.24920493426251 \\
0.9133333333333333 17.18483606822259 \\
0.9138875 17.1610667849221 \\
0.915 17.1125248669648 \\
0.91595 17.07018910668359 \\
0.9166666666666667 17.03770405856765 \\
0.9179875 16.97657840075068 \\
0.9183333333333333 16.96030137489828 \\
0.9199999999999999 16.88024063101291 \\
0.9216666666666666 16.797441434186 \\
0.9219875 16.78118123126513 \\
0.9233333333333333 16.71181886464253 \\
0.92395 16.67940511211246 \\
0.925 16.6232831245696 \\
0.9258875 16.57491666756984 \\
0.9266666666666667 16.53173915148252 \\
0.9278 16.46771978136405 \\
0.9283333333333333 16.43708619143578 \\
0.9296875 16.35781783294629 \\
0.9299999999999999 16.33921732687939 \\
0.93155 16.24521370322266 \\
0.9316666666666666 16.23801895314847 \\
0.9333333333333333 16.13337019661018 \\
0.9333875 16.12990978001012 \\
0.9350000000000001 16.02514226634574 \\
0.9352 16.01190796322428 \\
0.9366666666666666 15.9131977298778 \\
0.9369875 15.89120966980602 \\
0.9383333333333334 15.79738970181052 \\
0.93875 15.76781583839293 \\
0.9399999999999999 15.67756093227339 \\
0.9404875 15.64172693374191 \\
0.9416666666666667 15.55354277966483 \\
0.9422 15.51294295090795 \\
0.9433333333333334 15.42515404927929 \\
0.9438875 15.38146341918539 \\
0.9450000000000001 15.29219967583988 \\
0.94555 15.24728740581606 \\
0.9466666666666667 15.15446922357718 \\
0.9471875 15.11041351946971 \\
0.9483333333333333 15.01173517207595 \\
0.9488 14.97083991350125 \\
0.95 14.86375094936571 \\
0.9503874999999999 14.82856428898929 \\
0.9516666666666667 14.71024866527942 \\
0.95195 14.68358389755993 \\
0.9533333333333334 14.55093648743844 \\
0.9534875 14.53589554400041 \\
0.955 14.38549558866592 \\
0.9550000000000001 14.38549558866592 \\
0.9564875 14.23237994968309 \\
0.9566666666666667 14.21357657725676 \\
0.95795 14.0765441049543 \\
0.9583333333333333 14.03479529908345 \\
0.9593875000000001 13.91798309396488 \\
0.96 13.84872787123648 \\
0.9608 13.75669151939755 \\
0.9616666666666667 13.65490476834171 \\
0.9621875 13.59266354855547 \\
0.9633333333333334 13.45280373137568 \\
0.96355 13.42589291459804 \\
0.9648875 13.25637291759097 \\
0.9650000000000001 13.2418411997182 \\
0.9661999999999999 13.08409642537324 \\
0.9666666666666667 13.02136187302765 \\
0.9674875000000001 12.90905587424301 \\
0.9683333333333333 12.79062587946749 \\
0.96875 12.73124326946516 \\
0.9699875 12.55065018560101 \\
0.97 12.54879284451206 \\
0.9712 12.36726776666349 \\
0.9716666666666667 12.29490189487714 \\
0.9723875 12.18108672609793 \\
0.9733333333333334 12.02784625561267 \\
0.97355 11.99209734659111 \\
0.9746875 11.80028947970865 \\
0.975 11.74634054167934 \\
0.9758 11.60565254536303 \\
0.9766666666666667 11.44887800399187 \\
0.9768875 11.40817553111258 \\
0.97795 11.20784699129234 \\
0.9783333333333333 11.13367368692332 \\
0.9789875 11.00465504597777 \\
0.98 10.7985873797821 \\
0.9809875 10.58963124048699 \\
0.9816666666666667 10.44101683645409 \\
0.98195 10.37777343750803 \\
0.9828875 10.16300034019439 \\
0.9833333333333334 10.05774593142511 \\
0.9838 9.945297875963178 \\
0.9846875 9.724651528268469 \\
0.985 9.644722105447867 \\
0.98555 9.501046334404739 \\
0.9863875 9.274466883144738 \\
0.9866666666666667 9.196718197728915 \\
0.9872 9.044897312211052 \\
0.9879875 8.812321305581438 \\
0.9883333333333333 8.706795614813146 \\
0.98875 8.576722090626321 \\
0.9894875 8.338082435079819 \\
0.99 8.165404530191889 \\
0.9902 8.096384643840127 \\
0.9908875 7.851610555601962 \\
0.99155 7.603741539317854 \\
0.9916666666666667 7.55876721370039 \\
0.9921875 7.352758490486888 \\
0.9928 7.098641827271135 \\
0.9933333333333334 6.865692524708511 \\
0.9933875 6.841371486437287 \\
0.99395 6.580926919121898 \\
0.9944875 6.317287086419188 \\
0.995 6.050430454789268 \\
0.9954875 5.780334991284574 \\
0.99595 5.506978158593712 \\
0.9963875 5.230336909898547 \\
0.9966666666666666 5.043118914568367 \\
0.9968 4.950387683544688 \\
0.9971875 4.667106397520337 \\
0.99755 4.380468443744157 \\
0.9978875 4.090448682155124 \\
0.9982 3.797021434607595 \\
0.9983333333333333 3.662972033635536 \\
0.9984875 3.500160478561265 \\
0.99875 3.199839040571106 \\
0.9989875 2.896029789565469 \\
0.9992 2.588704829918065 \\
0.9993875 2.2778356943011 \\
0.99955 1.963393336323971 \\
0.9996875 1.645348122949997 \\
0.9998 1.32366982668346 \\
0.9998875 0.9983276175338118 \\
0.99995 0.6692900547387137 \\
0.9999875 0.3365250782550899 \\
1 0 \\
};
\addlegendentry{Uniform, $K=4$}
\addplot[figBlue,dashed] table[x=eta,y=gain,row sep=\\]{
eta gain \\
0.5 9.790257718429352 \\
0.5016666666666667 9.790257718429352 \\
0.5033333333333333 9.790257718429352 \\
0.5049874999999999 9.790257718429352 \\
0.505 9.790257718429352 \\
0.5066666666666667 9.790257718429352 \\
0.5083333333333333 9.790257718429352 \\
0.50995 9.790257718429352 \\
0.51 9.790257718429352 \\
0.5116666666666667 9.790257718429352 \\
0.5133333333333333 9.790257718429352 \\
0.5148874999999999 9.790257718429352 \\
0.515 9.790257718429352 \\
0.5166666666666667 9.790257718429352 \\
0.5183333333333333 9.790257718429352 \\
0.5198 9.790257718429352 \\
0.52 9.790257718429352 \\
0.5216666666666667 9.790257718429352 \\
0.5233333333333333 9.790257718429352 \\
0.5246875 9.790257718429352 \\
0.525 9.790257718429352 \\
0.5266666666666666 9.790257718429352 \\
0.5283333333333333 9.790257718429352 \\
0.52955 9.790257718429352 \\
0.53 9.790257718429352 \\
0.5316666666666666 9.790257718429352 \\
0.5333333333333333 9.790257718429352 \\
0.5343875 9.790257718429352 \\
0.535 9.790257718429352 \\
0.5366666666666666 9.790257718429352 \\
0.5383333333333333 9.790257718429352 \\
0.5392 9.790257718429352 \\
0.54 9.790257718429352 \\
0.5416666666666666 9.790257718429352 \\
0.5433333333333333 9.790257718429352 \\
0.5439875000000001 9.790257718429352 \\
0.545 9.790257718429352 \\
0.5466666666666666 9.790257718429352 \\
0.5483333333333333 9.790257718429352 \\
0.5487500000000001 9.790257718429352 \\
0.55 9.790257718429352 \\
0.5516666666666666 9.790257718429352 \\
0.5533333333333333 9.790257718429352 \\
0.5534875 9.790257718429352 \\
0.555 9.790257718429352 \\
0.5566666666666666 9.790257718429352 \\
0.5582 9.790257718429352 \\
0.5583333333333333 9.790257718429352 \\
0.5600000000000001 9.790257718429352 \\
0.5616666666666666 9.790257718429352 \\
0.5628875 9.790257718429352 \\
0.5633333333333334 9.790257718429352 \\
0.5649999999999999 9.790257718429352 \\
0.5666666666666667 9.790257718429352 \\
0.56755 9.790257718429352 \\
0.5683333333333334 9.790257718429352 \\
0.5700000000000001 9.790257718429352 \\
0.5716666666666667 9.790257718429352 \\
0.5721875 9.790257718429352 \\
0.5733333333333334 9.790257718429352 \\
0.575 9.790257718429352 \\
0.5766666666666667 9.790257718429352 \\
0.5768 9.790257718429352 \\
0.5783333333333334 9.790257718429352 \\
0.58 9.790257718429352 \\
0.5813874999999999 9.790257718429352 \\
0.5816666666666667 9.790257718429352 \\
0.5833333333333334 9.790257718429352 \\
0.585 9.790257718429352 \\
0.58595 9.790257718429352 \\
0.5866666666666667 9.790257718429352 \\
0.5883333333333334 9.790257718429352 \\
0.59 9.790257718429352 \\
0.5904875000000001 9.790257718429352 \\
0.5916666666666667 9.790257718429352 \\
0.5933333333333334 9.790257718429352 \\
0.595 9.790257718429352 \\
0.5966666666666667 9.790257718429352 \\
0.5983333333333334 9.790257718429352 \\
0.5994875 9.790257718429352 \\
0.6 9.790257718429352 \\
0.6016666666666667 9.790257718429352 \\
0.6033333333333333 9.790257718429352 \\
0.60395 9.790257718429352 \\
0.605 9.790257718429352 \\
0.6066666666666667 9.790257718429352 \\
0.6083333333333334 9.790257718429352 \\
0.6083875 9.790257718429352 \\
0.61 9.790257718429352 \\
0.6116666666666667 9.790257718429352 \\
0.6128 9.790257718429352 \\
0.6133333333333333 9.790257718429352 \\
0.615 9.790257718429352 \\
0.6166666666666667 9.790257718429352 \\
0.6171875 9.790257718429352 \\
0.6183333333333333 9.790257718429352 \\
0.62 9.790257718429352 \\
0.62155 9.790257718429352 \\
0.6216666666666667 9.790257718429352 \\
0.6233333333333333 9.790257718429352 \\
0.625 9.790257718429352 \\
0.6258874999999999 9.790257718429352 \\
0.6266666666666667 9.790257718429352 \\
0.6283333333333333 9.790257718429352 \\
0.63 9.790257718429352 \\
0.6302000000000001 9.790257718429352 \\
0.6316666666666666 9.790257718429352 \\
0.6333333333333333 9.790257718429352 \\
0.6344875000000001 9.790257718429352 \\
0.635 9.790257718429352 \\
0.6366666666666667 9.790257718429352 \\
0.6383333333333333 9.790257718429352 \\
0.63875 9.790257718429352 \\
0.64 9.790257718429352 \\
0.6416666666666666 9.790257718429352 \\
0.6429875 9.790257718429352 \\
0.6433333333333333 9.790257718429352 \\
0.645 9.790257718429352 \\
0.6466666666666667 9.790257718429352 \\
0.6472 9.790257718429352 \\
0.6483333333333333 9.790257718429352 \\
0.65 9.790257718429352 \\
0.6513875 9.790257718429352 \\
0.6516666666666666 9.790257718429352 \\
0.6533333333333333 9.790257718429352 \\
0.655 9.790257718429352 \\
0.6555500000000001 9.790257718429352 \\
0.6566666666666667 9.790257718429352 \\
0.6583333333333333 9.790257718429352 \\
0.6596875 9.790257718429352 \\
0.66 9.790257718429352 \\
0.6616666666666666 9.790257718429352 \\
0.6633333333333333 9.790257718429352 \\
0.6638000000000001 9.790257718429352 \\
0.665 9.790257718429352 \\
0.6666666666666666 9.790257718429352 \\
0.6678875 9.790257718429352 \\
0.6683333333333333 9.790257718429352 \\
0.67 9.790257718429352 \\
0.6716666666666666 9.790257718429352 \\
0.6719499999999999 9.790257718429352 \\
0.6733333333333333 9.790257718429352 \\
0.675 9.790257718429352 \\
0.6759875 9.790257718429352 \\
0.6766666666666666 9.790257718429352 \\
0.6783333333333333 9.790257718429352 \\
0.6799999999999999 9.790257718429352 \\
0.6816666666666666 9.790257718429352 \\
0.6833333333333333 9.790257718429352 \\
0.6839875 9.790257718429352 \\
0.6850000000000001 9.790257718429352 \\
0.6866666666666666 9.790257718429352 \\
0.68795 9.790257718429352 \\
0.6883333333333334 9.790257718429352 \\
0.6899999999999999 9.790257718429352 \\
0.6916666666666667 9.790257718429352 \\
0.6918875 9.790257718429352 \\
0.6933333333333334 9.790257718429352 \\
0.6950000000000001 9.790257718429352 \\
0.6958 9.790257718429352 \\
0.6966666666666667 9.790257718429352 \\
0.6983333333333334 9.790257718429352 \\
0.6996875 9.790257718429352 \\
0.7 9.790257718429352 \\
0.7016666666666667 9.790257718429352 \\
0.7033333333333334 9.790257718429352 \\
0.70355 9.790257718429352 \\
0.705 9.790257718429352 \\
0.7066666666666667 9.790257718429352 \\
0.7073875000000001 9.790257718429352 \\
0.7083333333333334 9.790257718429352 \\
0.71 9.790257718429352 \\
0.7112000000000001 9.790257718429352 \\
0.7116666666666667 9.790257718429352 \\
0.7133333333333334 9.790257718429352 \\
0.7149875 9.790257718429352 \\
0.715 9.790257718429352 \\
0.7166666666666667 9.790257718429352 \\
0.7183333333333333 9.790257718429352 \\
0.71875 9.790257718429352 \\
0.72 9.790257718429352 \\
0.7216666666666667 9.790257718429352 \\
0.7224874999999999 9.790257718429352 \\
0.7233333333333334 9.790257718429352 \\
0.725 9.790257718429352 \\
0.7262 9.790257718429352 \\
0.7266666666666667 9.790257718429352 \\
0.7283333333333333 9.790257718429352 \\
0.7298875 9.790257718429352 \\
0.73 9.790257718429352 \\
0.7316666666666667 9.790257718429352 \\
0.7333333333333334 9.790257718429352 \\
0.73355 9.790257718429352 \\
0.735 9.790257718429352 \\
0.7366666666666667 9.790257718429352 \\
0.7371875 9.790257718429352 \\
0.7383333333333333 9.790257718429352 \\
0.74 9.790257718429352 \\
0.7408 9.790257718429352 \\
0.7416666666666667 9.790257718429352 \\
0.7433333333333334 9.790257718429352 \\
0.7443875 9.790257718429352 \\
0.745 9.790257718429352 \\
0.7466666666666667 9.790257718429352 \\
0.74795 9.790257718429352 \\
0.7483333333333333 9.790257718429352 \\
0.75 9.790257718429352 \\
0.7514875000000001 9.790257718429352 \\
0.7516666666666667 9.790257718429352 \\
0.7533333333333334 9.790257718429352 \\
0.755 9.790257718429352 \\
0.7566666666666666 9.790257718429352 \\
0.7583333333333333 9.790257718429352 \\
0.7584875 9.790257718429352 \\
0.76 9.790257718429352 \\
0.7616666666666667 9.790257718429352 \\
0.76195 9.790257718429352 \\
0.7633333333333333 9.790257718429352 \\
0.765 9.790257718429352 \\
0.7653875 9.790257718429352 \\
0.7666666666666666 9.790257718429352 \\
0.7683333333333333 9.790257718429352 \\
0.7687999999999999 9.790257718429352 \\
0.77 9.790257718429352 \\
0.7716666666666667 9.790257718429352 \\
0.7721875 9.790257718429352 \\
0.7733333333333333 9.790257718429352 \\
0.775 9.790257718429352 \\
0.77555 9.790257718429352 \\
0.7766666666666666 9.790257718429352 \\
0.7783333333333333 9.790257718429352 \\
0.7788875 9.790257718429352 \\
0.78 9.790257718429352 \\
0.7816666666666667 9.790257718429352 \\
0.7822 9.790257718429352 \\
0.7833333333333333 9.790257718429352 \\
0.7849999999999999 9.790257718429352 \\
0.7854875 9.790257718429352 \\
0.7866666666666666 9.790257718429352 \\
0.7883333333333333 9.790257718429352 \\
0.78875 9.790257718429352 \\
0.79 9.790257718429352 \\
0.7916666666666667 9.790257718429352 \\
0.7919875 9.790257718429352 \\
0.7933333333333333 9.790257718429352 \\
0.7949999999999999 9.790257718429352 \\
0.7952 9.790257718429352 \\
0.7966666666666666 9.790257718429352 \\
0.7983333333333333 9.790257718429352 \\
0.7983875 9.790257718429352 \\
0.8 9.790257718429352 \\
0.80155 9.790257718429352 \\
0.8016666666666667 9.790257718429352 \\
0.8033333333333333 9.790257718429352 \\
0.8046875 9.790257718429352 \\
0.8049999999999999 9.790257718429352 \\
0.8066666666666666 9.790257718429352 \\
0.8078 9.790257718429352 \\
0.8083333333333333 9.790257718429352 \\
0.8100000000000001 9.790257718429352 \\
0.8108875 9.790257718429352 \\
0.8116666666666666 9.790257718429352 \\
0.8133333333333334 9.790257718429352 \\
0.81395 9.790257718429352 \\
0.8149999999999999 9.790257718429352 \\
0.8166666666666667 9.790257718429352 \\
0.8169875 9.790257718429352 \\
0.8183333333333334 9.790257718429352 \\
0.8200000000000001 9.790257718429352 \\
0.8216666666666667 9.790257718429352 \\
0.8229875 9.790257718429352 \\
0.8233333333333333 9.790257718429352 \\
0.825 9.790257718429352 \\
0.82595 9.790257718429352 \\
0.8266666666666667 9.790257718429352 \\
0.8283333333333334 9.790257718429352 \\
0.8288875 9.790257718429352 \\
0.8300000000000001 9.790257718429352 \\
0.8316666666666667 9.790257718429352 \\
0.8318 9.790257718429352 \\
0.8333333333333333 9.790257718429352 \\
0.8346875 9.790257718429352 \\
0.835 9.790257718429352 \\
0.8366666666666667 9.790257718429352 \\
0.83755 9.790257718429352 \\
0.8383333333333334 9.790257718429352 \\
0.8400000000000001 9.790257718429352 \\
0.8403875000000001 9.790257718429352 \\
0.8416666666666667 9.790257718429352 \\
0.8431999999999999 9.790257718429352 \\
0.8433333333333333 9.790257718429352 \\
0.845 9.790257718429352 \\
0.8459875 9.790257718429352 \\
0.8466666666666667 9.790257718429352 \\
0.8483333333333334 9.790257718429352 \\
0.84875 9.790257718429352 \\
0.85 9.790257718429352 \\
0.8514875 9.790257718429352 \\
0.8516666666666667 9.790257718429352 \\
0.8533333333333333 9.790257718429352 \\
0.8542 9.790257718429352 \\
0.855 9.790257718429352 \\
0.8566666666666667 9.790257718429352 \\
0.8568875 9.790257718429352 \\
0.8583333333333334 9.790257718429352 \\
0.85955 9.790257718429352 \\
0.86 9.790257718429352 \\
0.8616666666666667 9.790257718429352 \\
0.8621875 9.790257718429352 \\
0.8633333333333333 9.790257718429352 \\
0.8648 9.790257718429352 \\
0.865 9.790257718429352 \\
0.8666666666666667 9.790257718429352 \\
0.8673875 9.790257718429352 \\
0.8683333333333334 9.790257718429352 \\
0.86995 9.790257718429352 \\
0.87 9.790257718429352 \\
0.8716666666666666 9.790257718429352 \\
0.8724875 9.790257718429352 \\
0.8733333333333333 9.790257718429352 \\
0.875 9.790257718429352 \\
0.8766666666666667 9.790257718429352 \\
0.8774875 9.790257718429352 \\
0.8783333333333334 9.790257718429352 \\
0.87995 9.790257718429352 \\
0.88 9.790257718429352 \\
0.8816666666666666 9.790257718429352 \\
0.8823875 9.790257718429352 \\
0.8833333333333333 9.790257718429352 \\
0.8848 9.790257718429352 \\
0.885 9.790257718429352 \\
0.8866666666666667 9.790257718429352 \\
0.8871875 9.790257718429352 \\
0.8883333333333333 9.790257718429352 \\
0.8895500000000001 9.790257718429352 \\
0.89 9.790257718429352 \\
0.8916666666666666 9.790257718429352 \\
0.8918874999999999 9.790257718429352 \\
0.8933333333333333 9.790257718429352 \\
0.8942 9.790257718429352 \\
0.895 9.790257718429352 \\
0.8964875 9.790257718429352 \\
0.8966666666666667 9.790257718429352 \\
0.8983333333333333 9.790257718429352 \\
0.8987499999999999 9.790257718429352 \\
0.9 9.790257718429352 \\
0.9009875000000001 9.790257718429352 \\
0.9016666666666666 9.790257718429352 \\
0.9032 9.790257718429352 \\
0.9033333333333333 9.790257718429352 \\
0.905 9.790257718429352 \\
0.9053875 9.790257718429352 \\
0.9066666666666667 9.790257718429352 \\
0.90755 9.790257718429352 \\
0.9083333333333333 9.790257718429352 \\
0.9096875 9.790257718429352 \\
0.9099999999999999 9.790257718429352 \\
0.9116666666666666 9.790257718429352 \\
0.9118000000000001 9.790257718429352 \\
0.9133333333333333 9.790257718429352 \\
0.9138875 9.790257718429352 \\
0.915 9.790257718429352 \\
0.91595 9.790257718429352 \\
0.9166666666666667 9.790257718429352 \\
0.9166871962821159 9.790257718429352 \\
0.9179875 9.789624685456744 \\
0.9183333333333333 9.789241364175115 \\
0.9199999999999999 9.786105414076218 \\
0.9216666666666666 9.780792697100704 \\
0.9219875 9.779515154416851 \\
0.9233333333333333 9.773242919800873 \\
0.92395 9.769869856819003 \\
0.925 9.763392256017521 \\
0.9258875 9.757184815615272 \\
0.9266666666666667 9.75117306755855 \\
0.9278 9.741474679940133 \\
0.9283333333333333 9.736513595859542 \\
0.9296875 9.722753464139878 \\
0.9299999999999999 9.71933762086935 \\
0.93155 9.701034557794985 \\
0.9316666666666666 9.699564082816059 \\
0.9333333333333333 9.677106661812418 \\
0.9333875 9.676330735365667 \\
0.9350000000000001 9.651873309431503 \\
0.9352 9.648654165471527 \\
0.9366666666666666 9.623765725394817 \\
0.9369875 9.618016419815412 \\
0.9383333333333334 9.592678771328512 \\
0.93875 9.584428481761476 \\
0.9399999999999999 9.558499812114595 \\
0.9404875 9.547900754576656 \\
0.9416666666666667 9.521107973633702 \\
0.9422 9.508443069344564 \\
0.9433333333333334 9.480373303591394 \\
0.9438875 9.46606469256065 \\
0.9450000000000001 9.436155819546121 \\
0.94555 9.42077433341667 \\
0.9466666666666667 9.388304425091022 \\
0.9471875 9.372580150782472 \\
0.9483333333333333 9.336655671225857 \\
0.9488 9.321489759892565 \\
0.95 9.28103233508053 \\
0.9503874999999999 9.26751023874507 \\
0.9516666666666667 9.221241782044487 \\
0.95195 9.210648134219356 \\
0.9533333333333334 9.157074069648685 \\
0.9534875 9.150909467919666 \\
0.955 9.088299741750728 \\
0.9550000000000001 9.088299741750728 \\
0.9564875 9.022823943231229 \\
0.9566666666666667 9.014667249019038 \\
0.95795 8.9544865505516 \\
0.9583333333333333 8.93589991548993 \\
0.9593875000000001 8.883291537380767 \\
0.96 8.851692349812467 \\
0.9608 8.809242377427973 \\
0.9616666666666667 8.761706171934147 \\
0.9621875 8.732342048764053 \\
0.9633333333333334 8.665564888894528 \\
0.96355 8.652593037907398 \\
0.9648875 8.569997343678992 \\
0.9650000000000001 8.562847703474164 \\
0.9661999999999999 8.484556480830774 \\
0.9666666666666667 8.45308197140735 \\
0.9674875000000001 8.396271483451677 \\
0.9683333333333333 8.335733928886279 \\
0.96875 8.305142908155116 \\
0.9699875 8.211170837051673 \\
0.97 8.210197180348079 \\
0.9712 8.114354880510577 \\
0.9716666666666667 8.075778248884614 \\
0.9723875 8.014694179713155 \\
0.9733333333333334 7.931678219539995 \\
0.97355 7.912187409001648 \\
0.9746875 7.806832778025918 \\
0.975 7.776969103465337 \\
0.9758 7.698628033691524 \\
0.9766666666666667 7.610562942928034 \\
0.9768875 7.587570461911142 \\
0.97795 7.473656889162039 \\
0.9783333333333333 7.43117073560231 \\
0.9789875 7.356883683852056 \\
0.98 7.237246757495875 \\
0.9809875 7.114741565703886 \\
0.9816666666666667 7.026911400934466 \\
0.98195 6.989363108985225 \\
0.9828875 6.86110593336694 \\
0.9833333333333334 6.797841448486608 \\
0.9838 6.729964130830424 \\
0.9846875 6.595931339566741 \\
0.985 6.547109249877769 \\
0.98555 6.459000744052357 \\
0.9863875 6.319165074945765 \\
0.9866666666666667 6.270938353812172 \\
0.9872 6.176416608806279 \\
0.9879875 6.030747167636252 \\
0.9883333333333333 5.964315580895851 \\
0.98875 5.882148118246322 \\
0.9894875 5.73061037144591 \\
0.99 5.620340806197377 \\
0.9902 5.576124381057246 \\
0.9908875 5.41868014275555 \\
0.99155 5.25826719273379 \\
0.9916666666666667 5.229058714087254 \\
0.9921875 5.094874606192789 \\
0.9928 4.928490995656576 \\
0.9933333333333334 4.775156874159414 \\
0.9933875 4.759104509112976 \\
0.99395 4.586702827978407 \\
0.9944875 4.411273164887342 \\
0.995 4.232802261305157 \\
0.9954875 4.051276384964142 \\
0.99595 3.866681327121357 \\
0.9963875 3.679002399638087 \\
0.9966666666666666 3.551511631886028 \\
0.9968 3.488224431879361 \\
0.9971875 3.294331767431957 \\
0.99755 3.097308260640674 \\
0.9978875 2.897137272960026 \\
0.9982 2.69380166912212 \\
0.9983333333333333 2.600645534924007 \\
0.9984875 2.487283813114649 \\
0.99875 2.277565563973116 \\
0.9989875 2.064628271379731 \\
0.9992 1.848452771071118 \\
0.9993875 1.629019380048802 \\
0.99955 1.406307891594583 \\
0.9996875 1.180297570083411 \\
0.9998 0.9509671455951718 \\
0.9998875 0.7182948083206186 \\
0.99995 0.4822582027578903 \\
0.9999875 0.2428344217002998 \\
1 0 \\
};
\addlegendentry{Beta, $K=4$}
\addplot[figOrange] table[x=eta,y=gain,row sep=\\]{
eta gain \\
0.5 39.04686779716891 \\
0.5016666666666667 39.04686779716891 \\
0.5033333333333333 39.04686779716891 \\
0.5049874999999999 39.04686779716891 \\
0.505 39.04686779716891 \\
0.5066666666666667 39.04686779716891 \\
0.5083333333333333 39.04686779716891 \\
0.50995 39.04686779716891 \\
0.51 39.04686779716891 \\
0.5116666666666667 39.04686779716891 \\
0.5133333333333333 39.04686779716891 \\
0.5148874999999999 39.04686779716891 \\
0.515 39.04686779716891 \\
0.5166666666666667 39.04686779716891 \\
0.5183333333333333 39.04686779716891 \\
0.5198 39.04686779716891 \\
0.52 39.04686779716891 \\
0.5216666666666667 39.04686779716891 \\
0.5233333333333333 39.04686779716891 \\
0.5246875 39.04686779716891 \\
0.525 39.04686779716891 \\
0.5266666666666666 39.04686779716891 \\
0.5283333333333333 39.04686779716891 \\
0.52955 39.04686779716891 \\
0.53 39.04686779716891 \\
0.5316666666666666 39.04686779716891 \\
0.5333333333333333 39.04686779716891 \\
0.5343875 39.04686779716891 \\
0.535 39.04686779716891 \\
0.5366666666666666 39.04686779716891 \\
0.5383333333333333 39.04686779716891 \\
0.5392 39.04686779716891 \\
0.54 39.04686779716891 \\
0.5416666666666666 39.04686779716891 \\
0.5433333333333333 39.04686779716891 \\
0.5439875000000001 39.04686779716891 \\
0.545 39.04686779716891 \\
0.5466666666666666 39.04686779716891 \\
0.5483333333333333 39.04686779716891 \\
0.5487500000000001 39.04686779716891 \\
0.55 39.04686779716891 \\
0.5516666666666666 39.04686779716891 \\
0.5533333333333333 39.04686779716891 \\
0.5534875 39.04686779716891 \\
0.555 39.04686779716891 \\
0.5566666666666666 39.04686779716891 \\
0.5582 39.04686779716891 \\
0.5583333333333333 39.04686779716891 \\
0.5600000000000001 39.04686779716891 \\
0.5616666666666666 39.04686779716891 \\
0.5628875 39.04686779716891 \\
0.5633333333333334 39.04686779716891 \\
0.5649999999999999 39.04686779716891 \\
0.5666666666666667 39.04686779716891 \\
0.56755 39.04686779716891 \\
0.5683333333333334 39.04686779716891 \\
0.5700000000000001 39.04686779716891 \\
0.5716666666666667 39.04686779716891 \\
0.5721875 39.04686779716891 \\
0.5733333333333334 39.04686779716891 \\
0.575 39.04686779716891 \\
0.5766666666666667 39.04686779716891 \\
0.5768 39.04686779716891 \\
0.5783333333333334 39.04686779716891 \\
0.58 39.04686779716891 \\
0.5813874999999999 39.04686779716891 \\
0.5816666666666667 39.04686779716891 \\
0.5833333333333334 39.04686779716891 \\
0.585 39.04686779716891 \\
0.58595 39.04686779716891 \\
0.5866666666666667 39.04686779716891 \\
0.5883333333333334 39.04686779716891 \\
0.59 39.04686779716891 \\
0.5904875000000001 39.04686779716891 \\
0.5916666666666667 39.04686779716891 \\
0.5933333333333334 39.04686779716891 \\
0.595 39.04686779716891 \\
0.5966666666666667 39.04686779716891 \\
0.5983333333333334 39.04686779716891 \\
0.5994875 39.04686779716891 \\
0.6 39.04686779716891 \\
0.6016666666666667 39.04686779716891 \\
0.6033333333333333 39.04686779716891 \\
0.60395 39.04686779716891 \\
0.605 39.04686779716891 \\
0.6066666666666667 39.04686779716891 \\
0.6083333333333334 39.04686779716891 \\
0.6083875 39.04686779716891 \\
0.6090967294749587 39.04686779716891 \\
0.61 39.04679083929567 \\
0.6116666666666667 39.04624509296377 \\
0.6128 39.0455751245955 \\
0.6133333333333333 39.04517619455439 \\
0.615 39.04358472585214 \\
0.6166666666666667 39.04147122145013 \\
0.6171875 39.04070377155384 \\
0.6183333333333333 39.0388361687545 \\
0.62 39.03568000797657 \\
0.62155 39.03227745519378 \\
0.6216666666666667 39.03200313211212 \\
0.6233333333333333 39.02780588690815 \\
0.625 39.0230885708167 \\
0.6258874999999999 39.02036448484633 \\
0.6266666666666667 39.01785143493575 \\
0.6283333333333333 39.0120946829373 \\
0.63 39.00581847098216 \\
0.6302000000000001 39.00503042349144 \\
0.6316666666666666 38.99902290762171 \\
0.6333333333333333 38.99170805368616 \\
0.6344875000000001 38.98633820722137 \\
0.635 38.98387392215942 \\
0.6366666666666667 38.97552047804045 \\
0.6383333333333333 38.96664763819079 \\
0.63875 38.96434825830594 \\
0.64 38.95725527116814 \\
0.6416666666666666 38.94734319704602 \\
0.6429875 38.93911859225243 \\
0.6433333333333333 38.9369111872191 \\
0.645 38.92595896419407 \\
0.6466666666666667 38.91448620136614 \\
0.6472 38.91070491922569 \\
0.6483333333333333 38.90249252278034 \\
0.65 38.88997750287816 \\
0.6513875 38.87916074016796 \\
0.6516666666666666 38.87694066622876 \\
0.6533333333333333 38.86338148724474 \\
0.655 38.84929938988218 \\
0.6555500000000001 38.8445374379358 \\
0.6566666666666667 38.8346937473247 \\
0.6583333333333333 38.8195638816513 \\
0.6596875 38.80688436374885 \\
0.66 38.80390906348763 \\
0.6616666666666666 38.78772851164047 \\
0.6633333333333333 38.77102139271506 \\
0.6638000000000001 38.76624891922604 \\
0.665 38.75378682071499 \\
0.6666666666666666 38.73602385662436 \\
0.6678875 38.72267663426631 \\
0.6683333333333333 38.71773150797171 \\
0.67 38.6989087283756 \\
0.6716666666666666 38.67955441707119 \\
0.6719499999999999 38.67621124101336 \\
0.6733333333333333 38.65966741841768 \\
0.675 38.63924652138605 \\
0.6759875 38.62689474412905 \\
0.6766666666666666 38.61829045902666 \\
0.6783333333333333 38.59679790791639 \\
0.6799999999999999 38.57476748758481 \\
0.6816666666666666 38.55219775991875 \\
0.6833333333333333 38.52908722854508 \\
0.6839875 38.51986821816694 \\
0.6850000000000001 38.50543433819092 \\
0.6866666666666666 38.48123747402074 \\
0.68795 38.46223414587945 \\
0.6883333333333334 38.4564949609501 \\
0.6899999999999999 38.43120506293494 \\
0.6916666666666667 38.40536598223645 \\
0.6918875 38.40190100141611 \\
0.6933333333333334 38.37897585866015 \\
0.6950000000000001 38.35203276876925 \\
0.6958 38.33890309086252 \\
0.6966666666666667 38.32453472507105 \\
0.6983333333333334 38.29647967517605 \\
0.6996875 38.27327334777908 \\
0.7 38.26786550092879 \\
0.7016666666666667 38.23869001750973 \\
0.7033333333333334 38.20895097250753 \\
0.70355 38.20504338280646 \\
0.705 38.17864604496059 \\
0.7066666666666667 38.14777284436728 \\
0.7073875000000001 38.13424353092591 \\
0.7083333333333334 38.11632890966382 \\
0.71 38.08431170816892 \\
0.7112000000000001 38.06090289649933 \\
0.7116666666666667 38.05171863449408 \\
0.7133333333333334 38.01854700941901 \\
0.7149875 37.98504939620606 \\
0.715 37.98479407873037 \\
0.7166666666666667 37.95045701202323 \\
0.7183333333333333 37.91553290146447 \\
0.71875 37.90670979998602 \\
0.72 37.88001876051587 \\
0.7216666666666667 37.84391152261675 \\
0.7224874999999999 37.82590977009295 \\
0.7233333333333334 37.80720803982422 \\
0.725 37.76990508141009 \\
0.7262 37.74267389835467 \\
0.7266666666666667 37.73199933241267 \\
0.7283333333333333 37.69348739214241 \\
0.7298875 37.65702574173208 \\
0.73 37.6543657726396 \\
0.7316666666666667 37.61463089708278 \\
0.7333333333333334 37.57427909814596 \\
0.73355 37.56898785626259 \\
0.735 37.53330661630322 \\
0.7366666666666667 37.49170959807871 \\
0.7371875 37.47858182946959 \\
0.7383333333333333 37.4494840942404 \\
0.74 37.40662605793543 \\
0.7408 37.38582831131382 \\
0.7416666666666667 37.36313134276523 \\
0.7433333333333334 37.31899570079822 \\
0.7443875 37.29074704375906 \\
0.745 37.27421478051792 \\
0.7466666666666667 37.22878412470424 \\
0.74795 37.19335688901979 \\
0.7483333333333333 37.18269916824549 \\
0.75 37.13595523587851 \\
0.7514875000000001 37.09367585655494 \\
0.7516666666666667 37.08854753985473 \\
0.7533333333333334 37.04047117752898 \\
0.755 36.99172112886827 \\
0.7566666666666666 36.94229225387813 \\
0.7583333333333333 36.8921792899424 \\
0.7584875 36.88750908617215 \\
0.76 36.84137684907435 \\
0.7616666666666667 36.78987941507468 \\
0.76195 36.78105532996896 \\
0.7633333333333333 36.73768134059375 \\
0.765 36.68477684409367 \\
0.7653875 36.67237470560085 \\
0.7666666666666666 36.63116000670665 \\
0.7683333333333333 36.57682476898552 \\
0.7687999999999999 36.56148132381589 \\
0.77 36.52176492754201 \\
0.7716666666666667 36.46597413156858 \\
0.7721875 36.44838858139649 \\
0.7733333333333333 36.40944587923873 \\
0.775 36.3521735139811 \\
0.77555 36.33310918089239 \\
0.7766666666666666 36.29415022062221 \\
0.7783333333333333 36.23536902139241 \\
0.7788875 36.21565514949987 \\
0.78 36.17582277178909 \\
0.7816666666666667 36.11550415629164 \\
0.7822 36.09603785712482 \\
0.7833333333333333 36.05440568392149 \\
0.7849999999999999 35.99251968364064 \\
0.7854875 35.97426803366671 \\
0.7866666666666666 35.92983829958217 \\
0.7883333333333333 35.86635348610496 \\
0.78875 35.85035578555793 \\
0.79 35.80205700266504 \\
0.7916666666666667 35.7369404084959 \\
0.7919875 35.72431061159085 \\
0.7933333333333333 35.67099505708852 \\
0.7949999999999999 35.60421209046304 \\
0.7952 35.59614141806405 \\
0.7966666666666666 35.53658243322182 \\
0.7983333333333333 35.46809678637462 \\
0.7983875 35.46585653327702 \\
0.8 35.39874562092493 \\
0.80155 35.333463721401 \\
0.8016666666666667 35.32851917120666 \\
0.8033333333333333 35.25740742795942 \\
0.8046875 35.19897019575242 \\
0.8049999999999999 35.18540013113014 \\
0.8066666666666666 35.11248676238793 \\
0.8078 35.0623826314945 \\
0.8083333333333333 35.03865653733848 \\
0.8100000000000001 34.9638983974234 \\
0.8108875 34.92370717779005 \\
0.8116666666666666 34.88820100148924 \\
0.8133333333333334 34.81155271700976 \\
0.81395 34.78294946942854 \\
0.8149999999999999 34.73394161094427 \\
0.8166666666666667 34.65535544021394 \\
0.8169875 34.64011463794886 \\
0.8183333333333334 34.5757816417763 \\
0.8200000000000001 34.49520732227812 \\
0.8216666666666667 34.41361924726398 \\
0.8229875 34.34823167890551 \\
0.8233333333333333 34.33100382991834 \\
0.825 34.247347119316 \\
0.82595 34.19919139161014 \\
0.8266666666666667 34.16263478815489 \\
0.8283333333333334 34.07685211994386 \\
0.8288875 34.04808968075989 \\
0.8300000000000001 33.98998399561549 \\
0.8316666666666667 33.90201487953275 \\
0.8318 33.89492931219813 \\
0.8333333333333333 33.81292880485625 \\
0.8346875 33.7397126057339 \\
0.835 33.72270935823592 \\
0.8366666666666667 33.6313396637897 \\
0.83755 33.58244144325068 \\
0.8383333333333334 33.53880236632829 \\
0.8400000000000001 33.44507961378267 \\
0.8403875000000001 33.42311727644799 \\
0.8416666666666667 33.35015303878838 \\
0.8431999999999999 33.2617411342294 \\
0.8433333333333333 33.25400373937666 \\
0.845 33.15661225872003 \\
0.8459875 33.09831362974962 \\
0.8466666666666667 33.05795856387511 \\
0.8483333333333334 32.95802202346236 \\
0.84875 32.93283496713356 \\
0.85 32.85678138421725 \\
0.8514875 32.76530494787833 \\
0.8516666666666667 32.75421474634341 \\
0.8533333333333333 32.65029953759234 \\
0.8542 32.59572297694952 \\
0.855 32.54501248598931 \\
0.8566666666666667 32.43832959111861 \\
0.8568875 32.42408806858285 \\
0.8583333333333334 32.33022609387473 \\
0.85955 32.2503988518003 \\
0.86 32.22067644457917 \\
0.8616666666666667 32.10965426935417 \\
0.8621875 32.07465357565119 \\
0.8633333333333333 31.99713233463646 \\
0.8648 31.89685011418676 \\
0.865 31.88308250970467 \\
0.8666666666666667 31.76747572708381 \\
0.8673875 31.71698597117717 \\
0.8683333333333334 31.65028194067869 \\
0.86995 31.53505828457919 \\
0.87 31.53147008147673 \\
0.8716666666666666 31.4110080106456 \\
0.8724875 31.35106383076221 \\
0.8733333333333333 31.2888624698383 \\
0.875 31.16499902850023 \\
0.8766666666666667 31.03938202795564 \\
0.8774875 30.97685994273688 \\
0.8783333333333334 30.91197452203168 \\
0.87995 30.78664228813052 \\
0.88 30.78273821395493 \\
0.8816666666666666 30.65163338923257 \\
0.8823875 30.59434143238508 \\
0.8833333333333333 30.51861884420348 \\
0.8848 30.3999523993737 \\
0.885 30.38365180991412 \\
0.8866666666666667 30.24668787094231 \\
0.8871875 30.20346987206034 \\
0.8883333333333333 30.10768087875493 \\
0.8895500000000001 30.00488819522501 \\
0.89 29.9665828591452 \\
0.8916666666666666 29.82334391325058 \\
0.8918874999999999 29.80420137799825 \\
0.8933333333333333 29.67791211160019 \\
0.8942 29.6014030962091 \\
0.895 29.53023338058679 \\
0.8964875 29.39648669455232 \\
0.8966666666666667 29.38025138069229 \\
0.8983333333333333 29.22790737572778 \\
0.8987499999999999 29.18944518857814 \\
0.9 29.07314009226621 \\
0.9009875000000001 28.98027126651001 \\
0.9016666666666666 28.91588556835962 \\
0.9032 28.76895729089332 \\
0.9033333333333333 28.75607699052767 \\
0.905 28.59364451789408 \\
0.9053875 28.55549530007984 \\
0.9066666666666667 28.42851509221309 \\
0.90755 28.33987700955084 \\
0.9083333333333333 28.26061223238574 \\
0.9096875 28.12209381308257 \\
0.9099999999999999 28.08985581189422 \\
0.9116666666666666 27.91616181739459 \\
0.9118000000000001 27.90213678375734 \\
0.9133333333333333 27.73944208648764 \\
0.9138875 27.67999667482344 \\
0.915 27.55960402244045 \\
0.91595 27.45566392040616 \\
0.9166666666666667 27.37655028334116 \\
0.9179875 27.22912863607359 \\
0.9183333333333333 27.19017844284144 \\
0.9199999999999999 27.00038061925858 \\
0.9216666666666666 26.80704306936782 \\
0.9219875 26.7694093495406 \\
0.9233333333333333 26.61004574270209 \\
0.92395 26.53620398878834 \\
0.925 26.40926179158076 \\
0.9258875 26.30075338116648 \\
0.9266666666666667 26.20455703138925 \\
0.9278 26.06304605300727 \\
0.9283333333333333 25.9957893448154 \\
0.9296875 25.82307021255017 \\
0.9299999999999999 25.7828080227862 \\
0.93155 25.58081374954993 \\
0.9316666666666666 25.56545303371335 \\
0.9333333333333333 25.34355421131138 \\
0.9333875 25.33626423475542 \\
0.9350000000000001 25.11693034965259 \\
0.9352 25.08940891926062 \\
0.9366666666666666 24.88538819221368 \\
0.9369875 24.84023473372864 \\
0.9383333333333334 24.6487212993763 \\
0.93875 24.58872828749051 \\
0.9399999999999999 24.40670877608604 \\
0.9404875 24.33487586751967 \\
0.9416666666666667 24.15911383803013 \\
0.9422 24.07866343728253 \\
0.9433333333333334 23.90568219063144 \\
0.9438875 23.82007663546725 \\
0.9450000000000001 23.64614019018344 \\
0.94555 23.55910077459009 \\
0.9466666666666667 23.38019275033739 \\
0.9471875 23.29572083948104 \\
0.9483333333333333 23.10752094958841 \\
0.9488 23.02992148564877 \\
0.95 22.82777928599322 \\
0.9503874999999999 22.76168703752547 \\
0.9516666666666667 22.54059251355587 \\
0.95195 22.49100148659191 \\
0.9533333333333334 22.24555197983109 \\
0.9534875 22.21784848938324 \\
0.955 21.9422113653753 \\
0.9550000000000001 21.9422113653753 \\
0.9564875 21.66407309475179 \\
0.9566666666666667 21.63008170142624 \\
0.95795 21.38341631605233 \\
0.9583333333333333 21.30862551086058 \\
0.9593875000000001 21.10022332370092 \\
0.96 20.97724987661265 \\
0.9608 20.81447606541558 \\
0.9616666666666667 20.635298187924 \\
0.9621875 20.52615613949719 \\
0.9633333333333334 20.28204024316524 \\
0.96355 20.23524479199912 \\
0.9648875 19.9417229137761 \\
0.9650000000000001 19.91666029155499 \\
0.9661999999999999 19.64557103741158 \\
0.9666666666666667 19.53824246469049 \\
0.9674875000000001 19.34676933402382 \\
0.9683333333333333 19.14575286728638 \\
0.96875 19.04529760994957 \\
0.9699875 18.74113530330416 \\
0.97 18.73801734208159 \\
0.9712 18.43426148041829 \\
0.9716666666666667 18.31369356143904 \\
0.9723875 18.12465483214882 \\
0.9733333333333334 17.87123557267349 \\
0.97355 17.8122936700648 \\
0.9746875 17.49715592250508 \\
0.975 17.40884814713996 \\
0.9758 17.17921913050864 \\
0.9766666666666667 16.92442710886649 \\
0.9768875 16.85846044361466 \\
0.97795 16.53485661553209 \\
0.9783333333333333 16.41547999994707 \\
0.9789875 16.20838399967631 \\
0.98 15.87901854457253 \\
0.9809875 15.54673578912281 \\
0.9816666666666667 15.31140961662 \\
0.98195 15.21151085773654 \\
0.9828875 14.87331845532159 \\
0.9833333333333334 14.70816331237445 \\
0.9838 14.53213286213431 \\
0.9846875 14.18792792848688 \\
0.985 14.06362233347246 \\
0.98555 13.84067706930981 \\
0.9863875 13.49035325856736 \\
0.9866666666666667 13.37049000920149 \\
0.9872 13.1369290235227 \\
0.9879875 12.78037643885301 \\
0.9883333333333333 12.61908104629895 \\
0.98875 12.42066712060901 \\
0.9894875 12.05777222001877 \\
0.99 11.79606568595041 \\
0.9902 11.69166241713139 \\
0.9908875 11.32230791429961 \\
0.99155 10.9496784294973 \\
0.9916666666666667 10.88221333178444 \\
0.9921875 10.57374318946859 \\
0.9928 10.19447092270678 \\
0.9933333333333334 9.847946567944854 \\
0.9933875 9.811829852259491 \\
0.99395 9.425787688355847 \\
0.9944875 9.036311620853887 \\
0.995 8.643368311502918 \\
0.9954875 8.246923886019509 \\
0.99595 7.846943925970828 \\
0.9963875 7.443393460463121 \\
0.9966666666666666 7.170971576890562 \\
0.9968 7.036236957631581 \\
0.9971875 6.62543831592547 \\
0.99755 6.210960855186853 \\
0.9978875 5.792767307516766 \\
0.9982 5.370819807925464 \\
0.9983333333333333 5.178434109198538 \\
0.9984875 4.945079884759974 \\
0.99875 4.515508449907058 \\
0.9989875 4.082065788765455 \\
0.9992 3.644711549980728 \\
0.9993875 3.203404734938109 \\
0.99955 2.758103687012181 \\
0.9996875 2.308766080559699 \\
0.9998 1.855348909654009 \\
0.9998875 1.397808476564655 \\
0.99995 0.9361003799480461 \\
0.9999875 0.4701795027863054 \\
1 0 \\
};
\addlegendentry{Uniform, $K=16$}
\addplot[figOrange,dashed] table[x=eta,y=gain,row sep=\\]{
eta gain \\
0.5 30.26661177359978 \\
0.5016666666666667 30.26661177359978 \\
0.5033333333333333 30.26661177359978 \\
0.5049874999999999 30.26661177359978 \\
0.505 30.26661177359978 \\
0.5066666666666667 30.26661177359978 \\
0.5083333333333333 30.26661177359978 \\
0.50995 30.26661177359978 \\
0.51 30.26661177359978 \\
0.5116666666666667 30.26661177359978 \\
0.5133333333333333 30.26661177359978 \\
0.5148874999999999 30.26661177359978 \\
0.515 30.26661177359978 \\
0.5166666666666667 30.26661177359978 \\
0.5183333333333333 30.26661177359978 \\
0.5198 30.26661177359978 \\
0.52 30.26661177359978 \\
0.5216666666666667 30.26661177359978 \\
0.5233333333333333 30.26661177359978 \\
0.5246875 30.26661177359978 \\
0.525 30.26661177359978 \\
0.5266666666666666 30.26661177359978 \\
0.5283333333333333 30.26661177359978 \\
0.52955 30.26661177359978 \\
0.53 30.26661177359978 \\
0.5316666666666666 30.26661177359978 \\
0.5333333333333333 30.26661177359978 \\
0.5343875 30.26661177359978 \\
0.535 30.26661177359978 \\
0.5366666666666666 30.26661177359978 \\
0.5383333333333333 30.26661177359978 \\
0.5392 30.26661177359978 \\
0.54 30.26661177359978 \\
0.5416666666666666 30.26661177359978 \\
0.5433333333333333 30.26661177359978 \\
0.5439875000000001 30.26661177359978 \\
0.545 30.26661177359978 \\
0.5466666666666666 30.26661177359978 \\
0.5483333333333333 30.26661177359978 \\
0.5487500000000001 30.26661177359978 \\
0.55 30.26661177359978 \\
0.5516666666666666 30.26661177359978 \\
0.5533333333333333 30.26661177359978 \\
0.5534875 30.26661177359978 \\
0.555 30.26661177359978 \\
0.5566666666666666 30.26661177359978 \\
0.5582 30.26661177359978 \\
0.5583333333333333 30.26661177359978 \\
0.5600000000000001 30.26661177359978 \\
0.5616666666666666 30.26661177359978 \\
0.5628875 30.26661177359978 \\
0.5633333333333334 30.26661177359978 \\
0.5649999999999999 30.26661177359978 \\
0.5666666666666667 30.26661177359978 \\
0.56755 30.26661177359978 \\
0.5683333333333334 30.26661177359978 \\
0.5700000000000001 30.26661177359978 \\
0.5716666666666667 30.26661177359978 \\
0.5721875 30.26661177359978 \\
0.5733333333333334 30.26661177359978 \\
0.575 30.26661177359978 \\
0.5766666666666667 30.26661177359978 \\
0.5768 30.26661177359978 \\
0.5783333333333334 30.26661177359978 \\
0.58 30.26661177359978 \\
0.5813874999999999 30.26661177359978 \\
0.5816666666666667 30.26661177359978 \\
0.5833333333333334 30.26661177359978 \\
0.585 30.26661177359978 \\
0.58595 30.26661177359978 \\
0.5866666666666667 30.26661177359978 \\
0.5883333333333334 30.26661177359978 \\
0.59 30.26661177359978 \\
0.5904875000000001 30.26661177359978 \\
0.5916666666666667 30.26661177359978 \\
0.5933333333333334 30.26661177359978 \\
0.595 30.26661177359978 \\
0.5966666666666667 30.26661177359978 \\
0.5983333333333334 30.26661177359978 \\
0.5994875 30.26661177359978 \\
0.6 30.26661177359978 \\
0.6016666666666667 30.26661177359978 \\
0.6033333333333333 30.26661177359978 \\
0.60395 30.26661177359978 \\
0.605 30.26661177359978 \\
0.6066666666666667 30.26661177359978 \\
0.6083333333333334 30.26661177359978 \\
0.6083875 30.26661177359978 \\
0.61 30.26661177359978 \\
0.6116666666666667 30.26661177359978 \\
0.6128 30.26661177359978 \\
0.6133333333333333 30.26661177359978 \\
0.615 30.26661177359978 \\
0.6166666666666667 30.26661177359978 \\
0.6171875 30.26661177359978 \\
0.6183333333333333 30.26661177359978 \\
0.62 30.26661177359978 \\
0.62155 30.26661177359978 \\
0.6216666666666667 30.26661177359978 \\
0.6233333333333333 30.26661177359978 \\
0.625 30.26661177359978 \\
0.6258874999999999 30.26661177359978 \\
0.6266666666666667 30.26661177359978 \\
0.6283333333333333 30.26661177359978 \\
0.63 30.26661177359978 \\
0.6302000000000001 30.26661177359978 \\
0.6316666666666666 30.26661177359978 \\
0.6333333333333333 30.26661177359978 \\
0.6344875000000001 30.26661177359978 \\
0.635 30.26661177359978 \\
0.6366666666666667 30.26661177359978 \\
0.6383333333333333 30.26661177359978 \\
0.63875 30.26661177359978 \\
0.64 30.26661177359978 \\
0.6416666666666666 30.26661177359978 \\
0.6429875 30.26661177359978 \\
0.6433333333333333 30.26661177359978 \\
0.645 30.26661177359978 \\
0.6466666666666667 30.26661177359978 \\
0.6472 30.26661177359978 \\
0.6483333333333333 30.26661177359978 \\
0.65 30.26661177359978 \\
0.6513875 30.26661177359978 \\
0.6516666666666666 30.26661177359978 \\
0.6533333333333333 30.26661177359978 \\
0.655 30.26661177359978 \\
0.6555500000000001 30.26661177359978 \\
0.6566666666666667 30.26661177359978 \\
0.6583333333333333 30.26661177359978 \\
0.6596875 30.26661177359978 \\
0.66 30.26661177359978 \\
0.6616666666666666 30.26661177359978 \\
0.6633333333333333 30.26661177359978 \\
0.6638000000000001 30.26661177359978 \\
0.665 30.26661177359978 \\
0.6666666666666666 30.26661177359978 \\
0.6678875 30.26661177359978 \\
0.6683333333333333 30.26661177359978 \\
0.67 30.26661177359978 \\
0.6716666666666666 30.26661177359978 \\
0.6719499999999999 30.26661177359978 \\
0.6733333333333333 30.26661177359978 \\
0.675 30.26661177359978 \\
0.6759875 30.26661177359978 \\
0.6766666666666666 30.26661177359978 \\
0.6783333333333333 30.26661177359978 \\
0.6799999999999999 30.26661177359978 \\
0.6816666666666666 30.26661177359978 \\
0.6833333333333333 30.26661177359978 \\
0.6839875 30.26661177359978 \\
0.6850000000000001 30.26661177359978 \\
0.6866666666666666 30.26661177359978 \\
0.68795 30.26661177359978 \\
0.6883333333333334 30.26661177359978 \\
0.6899999999999999 30.26661177359978 \\
0.6916666666666667 30.26661177359978 \\
0.6918875 30.26661177359978 \\
0.6933333333333334 30.26661177359978 \\
0.6950000000000001 30.26661177359978 \\
0.6958 30.26661177359978 \\
0.6966666666666667 30.26661177359978 \\
0.6983333333333334 30.26661177359978 \\
0.6996875 30.26661177359978 \\
0.7 30.26661177359978 \\
0.7016666666666667 30.26661177359978 \\
0.7033333333333334 30.26661177359978 \\
0.70355 30.26661177359978 \\
0.705 30.26661177359978 \\
0.7066666666666667 30.26661177359978 \\
0.7073875000000001 30.26661177359978 \\
0.7083333333333334 30.26661177359978 \\
0.71 30.26661177359978 \\
0.7112000000000001 30.26661177359978 \\
0.7116666666666667 30.26661177359978 \\
0.7133333333333334 30.26661177359978 \\
0.7149875 30.26661177359978 \\
0.715 30.26661177359978 \\
0.7166666666666667 30.26661177359978 \\
0.7183333333333333 30.26661177359978 \\
0.71875 30.26661177359978 \\
0.7190853447065484 30.26661177359978 \\
0.72 30.26650918730863 \\
0.7216666666666667 30.26579399620245 \\
0.7224874999999999 30.26519059885982 \\
0.7233333333333334 30.26439509734109 \\
0.725 30.2623105914024 \\
0.7262 30.26038410850542 \\
0.7266666666666667 30.25953849390937 \\
0.7283333333333333 30.25607673398998 \\
0.7298875 30.25222533778575 \\
0.73 30.25192315309263 \\
0.7316666666666667 30.24707550365554 \\
0.7333333333333334 30.24153144772876 \\
0.73355 30.24075944374238 \\
0.735 30.23528855554739 \\
0.7366666666666667 30.22834430405412 \\
0.7371875 30.22602998077734 \\
0.7383333333333333 30.22069607537001 \\
0.74 30.21234115521103 \\
0.7408 30.20807895472061 \\
0.7416666666666667 30.20327673124932 \\
0.7433333333333334 30.19349989141667 \\
0.7443875 30.18694687452433 \\
0.745 30.18300762214896 \\
0.7466666666666667 30.1717968065686 \\
0.74795 30.16267280170032 \\
0.7483333333333333 30.15986422260388 \\
0.75 30.14720654104205 \\
0.7514875000000001 30.1352943976119 \\
0.7516666666666667 30.13382032351464 \\
0.7533333333333334 30.11970202041182 \\
0.755 30.10484796872392 \\
0.7566666666666666 30.08925438980706 \\
0.7583333333333333 30.07291738707011 \\
0.7584875 30.07136850990937 \\
0.76 30.05583294358043 \\
0.7616666666666667 30.03799691958477 \\
0.76195 30.03488974590567 \\
0.7633333333333333 30.01940504994282 \\
0.765 30.00005294146943 \\
0.7653875 29.99544417100859 \\
0.7666666666666666 29.9799360701825 \\
0.7683333333333333 29.9590497784525 \\
0.7687999999999999 29.9530630870864 \\
0.77 29.93738927205016 \\
0.7716666666666667 29.91494961708797 \\
0.7721875 29.90777663999332 \\
0.7733333333333333 29.89172573685154 \\
0.775 29.86771240851606 \\
0.77555 29.85961385445622 \\
0.7766666666666666 29.84290425974372 \\
0.7783333333333333 29.8172957651567 \\
0.7788875 29.8086026675048 \\
0.78 29.79088124268103 \\
0.7816666666666667 29.76365484975563 \\
0.7822 29.75476996051218 \\
0.7833333333333333 29.73561057940108 \\
0.7849999999999999 29.70674225614224 \\
0.7854875 29.69814158990851 \\
0.7866666666666666 29.67704353177818 \\
0.7883333333333333 29.64650788099332 \\
0.78875 29.63874241662757 \\
0.79 29.61512859680236 \\
0.7916666666666667 29.58289878582232 \\
0.7919875 29.57659633434278 \\
0.7933333333333333 29.54981136336345 \\
0.7949999999999999 29.51585904833145 \\
0.7952 29.51172629654642 \\
0.7966666666666666 29.48103435793223 \\
0.7983333333333333 29.44532960217035 \\
0.7983875 29.44415434252275 \\
0.8 29.4087368781317 \\
0.80155 29.37390162226331 \\
0.8016666666666667 29.37124806404061 \\
0.8033333333333333 29.33285481308048 \\
0.8046875 29.30098842037027 \\
0.8049999999999999 29.29354854696749 \\
0.8066666666666666 29.25332044926492 \\
0.8078 29.22543417899123 \\
0.8083333333333333 29.21216145842638 \\
0.8100000000000001 29.17006226055441 \\
0.8108875 29.14725751982667 \\
0.8116666666666666 29.12701328186084 \\
0.8133333333333334 29.08300468081407 \\
0.81395 29.06647626524924 \\
0.8149999999999999 29.03802633995798 \\
0.8166666666666667 28.99206785738584 \\
0.8169875 28.98310745857208 \\
0.8183333333333334 28.94511853785179 \\
0.8200000000000001 28.89716738350174 \\
0.8216666666666667 28.84820308420349 \\
0.8229875 28.80867158280893 \\
0.8233333333333333 28.79821400745598 \\
0.825 28.74718818785498 \\
0.82595 28.71763487624943 \\
0.8266666666666667 28.69511331609185 \\
0.8283333333333334 28.64197672746102 \\
0.8288875 28.6240713777652 \\
0.8300000000000001 28.58776538984849 \\
0.8316666666666667 28.53246589117406 \\
0.8318 28.52799451199499 \\
0.8333333333333333 28.47606442625688 \\
0.8346875 28.42941703012153 \\
0.835 28.41854678307178 \\
0.8366666666666667 28.35989832836291 \\
0.83755 28.32835102508178 \\
0.8383333333333334 28.30010399257751 \\
0.8400000000000001 28.23914825408118 \\
0.8403875000000001 28.224807946165 \\
0.8416666666666667 28.17701512261275 \\
0.8431999999999999 28.11879861302246 \\
0.8433333333333333 28.11368812193429 \\
0.845 28.04915027162871 \\
0.8459875 28.01033322911104 \\
0.8466666666666667 27.98338406799347 \\
0.8483333333333334 27.91637146397625 \\
0.84875 27.89942139459294 \\
0.85 27.84809384809351 \\
0.8514875 27.78607211871119 \\
0.8516666666666667 27.77853202226918 \\
0.8533333333333333 27.70766617852584 \\
0.8542 27.6702938316608 \\
0.855 27.63547587445595 \\
0.8566666666666667 27.56194000739458 \\
0.8568875 27.55209439597458 \\
0.8583333333333334 27.48703678721005 \\
0.85955 27.43148111744039 \\
0.86 27.41074370762161 \\
0.8616666666666667 27.33303751594655 \\
0.8621875 27.30846075556786 \\
0.8633333333333333 27.2538941811713 \\
0.8648 27.18303953361971 \\
0.865 27.17328886023287 \\
0.8666666666666667 27.09119586238724 \\
0.8673875 27.05522314822364 \\
0.8683333333333334 27.00758861153174 \\
0.86995 26.92501677857923 \\
0.87 26.92243960633717 \\
0.8716666666666666 26.83572037803313 \\
0.8724875 26.79242509527388 \\
0.8733333333333333 26.74740144567675 \\
0.875 26.65745226872093 \\
0.8766666666666667 26.56584119668044 \\
0.8774875 26.52010197723289 \\
0.8783333333333334 26.47253541567902 \\
0.87995 26.38037741474204 \\
0.88 26.37750089163789 \\
0.8816666666666666 26.28070230984714 \\
0.8823875 26.23828129817943 \\
0.8833333333333333 26.18210301063564 \\
0.8848 26.09381587452382 \\
0.885 26.08166492082944 \\
0.8866666666666667 25.97934848065846 \\
0.8871875 25.94698292753096 \\
0.8883333333333333 25.87511256573888 \\
0.8895500000000001 25.79778378415298 \\
0.89 25.76891440372209 \\
0.8916666666666666 25.66070948516025 \\
0.8918874999999999 25.64621932065806 \\
0.8933333333333333 25.55045146809256 \\
0.8942 25.49228996845862 \\
0.895 25.43809207580687 \\
0.8964875 25.33599571965801 \\
0.8966666666666667 25.32358098717248 \\
0.8983333333333333 25.20686571887802 \\
0.8987499999999999 25.17733613232239 \\
0.9 25.08789149883452 \\
0.9009875000000001 25.01631033548741 \\
0.9016666666666666 24.96660112992528 \\
0.9032 24.852917033906 \\
0.9033333333333333 24.84293484318992 \\
0.905 24.71683013943061 \\
0.9053875 24.687154512545 \\
0.9066666666666667 24.58822161810735 \\
0.90755 24.51902064083755 \\
0.9083333333333333 24.45704079226103 \\
0.9096875 24.34851287669748 \\
0.9099999999999999 24.32321588804827 \\
0.9116666666666666 24.18667162730292 \\
0.9118000000000001 24.17562827030224 \\
0.9133333333333333 24.04732899134058 \\
0.9138875 24.00036346765021 \\
0.915 23.90510496399905 \\
0.91595 23.82271471389773 \\
0.9166666666666667 23.75991225164771 \\
0.9179875 23.64267785648198 \\
0.9183333333333333 23.61165897760175 \\
0.9199999999999999 23.4602483480338 \\
0.9216666666666666 23.3055782860774 \\
0.9219875 23.27542124908636 \\
0.9233333333333333 23.14754103035399 \\
0.92395 23.08819123058328 \\
0.925 22.98602269361954 \\
0.9258875 22.89855257619178 \\
0.9266666666666667 22.82090277659531 \\
0.9278 22.70649918442354 \\
0.9283333333333333 22.65205363131335 \\
0.9296875 22.51202457056874 \\
0.9299999999999999 22.47933986743975 \\
0.93155 22.31512186844585 \\
0.9316666666666666 22.30261769401628 \\
0.9333333333333333 22.12173418785 \\
0.9333875 22.11578383197124 \\
0.9350000000000001 21.93652647833906 \\
0.9352 21.91400283655202 \\
0.9366666666666666 21.74682083680336 \\
0.9369875 21.70977088030483 \\
0.9383333333333334 21.55243165632306 \\
0.93875 21.50307958510415 \\
0.9399999999999999 21.35316030560384 \\
0.9404875 21.29392019746231 \\
0.9416666666666667 21.14879383737587 \\
0.9422 21.08228358924423 \\
0.9433333333333334 20.93910352817215 \\
0.9438875 20.86816025821939 \\
0.9450000000000001 20.72384322185402 \\
0.94555 20.6515403284529 \\
0.9466666666666667 20.50274744374291 \\
0.9471875 20.43241355053833 \\
0.9483333333333333 20.27552924540421 \\
0.9488 20.21076930167409 \\
0.95 20.04187773164813 \\
0.9503874999999999 19.98659658558513 \\
0.9516666666666667 19.80145521068589 \\
0.95195 19.75988403229162 \\
0.9533333333333334 19.55389389497022 \\
0.9534875 19.53061989772674 \\
0.955 19.2987920632042 \\
0.9550000000000001 19.2987920632042 \\
0.9564875 19.06438803473729 \\
0.9566666666666667 19.0357095721601 \\
0.95795 18.82739494221086 \\
0.9583333333333333 18.76416257872424 \\
0.9593875000000001 18.58779953840654 \\
0.96 18.48361729577097 \\
0.9608 18.3455881978831 \\
0.9616666666666667 18.19348255699299 \\
0.9621875 18.10074691571176 \\
0.9633333333333334 17.89310090128922 \\
0.96355 17.85326130606798 \\
0.9648875 17.60311660068002 \\
0.9650000000000001 17.5817378004586 \\
0.9661999999999999 17.35029764713454 \\
0.9666666666666667 17.25856853556895 \\
0.9674875000000001 17.09478890703974 \\
0.9683333333333333 16.9226620638548 \\
0.96875 16.8365744540468 \\
0.9699875 16.57563797172855 \\
0.97 16.57296098879502 \\
0.9712 16.31196275131698 \\
0.9716666666666667 16.20825641952969 \\
0.9723875 16.04553168929786 \\
0.9733333333333334 15.82715603240193 \\
0.97355 15.77632728486417 \\
0.9746875 15.5043316372259 \\
0.975 15.42804294746585 \\
0.9758 15.2295264427779 \\
0.9766666666666667 15.00902197500895 \\
0.9768875 14.95189299212402 \\
0.97795 14.67141216695731 \\
0.9783333333333333 14.56784814892407 \\
0.9789875 14.3880644367956 \\
0.98 14.10182985557215 \\
0.9809875 13.81268805807922 \\
0.9816666666666667 13.60769458158773 \\
0.98195 13.5206182562653 \\
0.9828875 13.22559923538349 \\
0.9833333333333334 13.08139800437624 \\
0.9838 12.92760934999047 \\
0.9846875 12.62662651979478 \\
0.985 12.51784418033209 \\
0.98555 12.3226282253531 \\
0.9863875 12.01559150361284 \\
0.9866666666666667 11.91046037525533 \\
0.9872 11.705492943299 \\
0.9879875 11.39230868014522 \\
0.9883333333333333 11.25052212059911 \\
0.98875 11.07601439196482 \\
0.9894875 10.756585293563 \\
0.99 10.52602191794804 \\
0.9902 10.43399613148429 \\
0.9908875 10.10822117859724 \\
0.99155 9.779234228511591 \\
0.9916666666666667 9.719636641346252 \\
0.9921875 9.447008589825657 \\
0.9928 9.111517080202859 \\
0.9933333333333334 8.804722482930815 \\
0.9933875 8.772732020273899 \\
0.99395 8.430625227361732 \\
0.9944875 8.085168009027853 \\
0.995 7.736331156434395 \\
0.9954875 7.384084937522961 \\
0.99595 7.028399090002702 \\
0.9963875 6.669242814148091 \\
0.9966666666666666 6.426626154095272 \\
0.9968 6.306584765400814 \\
0.9971875 5.940393046772174 \\
0.99755 5.570635201045116 \\
0.9978875 5.197278202766309 \\
0.9982 4.820288450033782 \\
0.9983333333333333 4.648309406798267 \\
0.9984875 4.439631756063589 \\
0.99875 4.055273340544563 \\
0.9989875 3.667177820765166 \\
0.9992 3.275309202516419 \\
0.9993875 2.879630870761152 \\
0.99955 2.480105580067593 \\
0.9996875 2.076695444800458 \\
0.9998 1.669361929064206 \\
0.9998875 1.258065836400235 \\
0.99995 0.8427672992131652 \\
0.9999875 0.4234257679526676 \\
1 0 \\
};
\addlegendentry{Beta, $K=16$}
\addplot[figBlue,only marks,mark=*,mark size=2pt,forget plot]
 table[x=eta,y=gain,row sep=\\]{
eta gain \\
0.8390901135034585 18.56310427159615 \\
};
\addplot[figBlue,only marks,mark=*,mark size=2pt,
 mark options={fill=white},forget plot]
 table[x=eta,y=gain,row sep=\\]{
eta gain \\
0.9166871962821159 9.790257718429352 \\
};
\addplot[figOrange,only marks,mark=square*,mark size=2pt,forget plot]
 table[x=eta,y=gain,row sep=\\]{
eta gain \\
0.6090967294749587 39.04686779716891 \\
};
\addplot[figOrange,only marks,mark=square*,mark size=2pt,
 mark options={fill=white},forget plot]
 table[x=eta,y=gain,row sep=\\]{
eta gain \\
0.7190853447065484 30.26661177359978 \\
};

\nextgroupplot[
 title={(b) The peak constraint on $(s,s^2)$},
 axis equal image,
 xmin=-1.5,xmax=1.5,ymin=-0.075,ymax=1.9283557047,
 xtick={-1,0,1},ytick={0,0.5,1,1.5},
 xlabel={$s$},ylabel={$s^2$},
 legend to name=paretoEllipseLegend,legend columns=2]
\addplot[figGray,densely dotted,line width=1.1pt]
 table[x=x,y=y,row sep=\\]{
x y \\
1.01218528582386 0.8660254037844385 \\
1.012105367928732 0.8769079135483904 \\
1.011865626863311 0.8877887048378964 \\
1.011466100485489 0.8986660594498778 \\
1.010906851885114 0.9095382597239473 \\
1.010187969374022 0.9204035888136469 \\
1.009309566472095 0.9312603309575584 \\
1.008271781889335 0.9421067717502419 \\
1.007074779503957 0.9529411984129605 \\
1.005718748336515 0.9637619000641474 \\
1.004203902520048 0.9745671679895744 \\
1.002530481266273 0.9853552959121773 \\
1.000698748827803 0.9961245802614974 \\
0.998708994456426 1.006873320442694 \\
0.9965615323574221 1.01759981910509 \\
0.9942567016399513 1.0283023824102 \\
0.9917948662635021 1.03897932029921 \\
0.9891764149804192 1.049628946759858 \\
0.986401761274514 1.06024958009267 \\
0.9834713432957716 1.070839543176524 \\
0.9803856237911612 1.081397163733488 \\
0.9771450900315636 1.091920774592888 \\
0.9737502537348248 1.102408713954574 \\
0.9702016509849501 1.112859325651342 \\
0.9664998421474507 1.123270959410458 \\
0.9626454117808545 1.133641971114256 \\
0.9586389685443985 1.143970723059762 \\
0.9544811451019138 1.154255584217311 \\
0.9501725980219211 1.164494930488099 \\
0.9457140076739506 1.174687144960652 \\
0.9411060781211038 1.184830618166153 \\
0.9363495370088739 1.194923748332595 \\
0.9314451354502421 1.204964941637723 \\
0.9263936479070681 1.214952612460712 \\
0.9211958720677937 1.224885183632559 \\
0.9158526287214787 1.234761086685133 \\
0.9103647616281879 1.244578762098857 \\
0.9047331373857529 1.254336659548974 \\
0.8989586452929256 1.264033238150359 \\
0.8930421972089471 1.273666966700844 \\
0.8869847274095558 1.283236323923013 \\
0.8807871924394535 1.292739798704431 \\
0.8744505709612558 1.30217589033626 \\
0.8679758636009507 1.311543108750246 \\
0.8613640927898878 1.320839974754013 \\
0.8546163026033238 1.330065020264646 \\
0.8477335585955524 1.339216788540518 \\
0.8407169476316396 1.34829383441133 \\
0.8335675777157957 1.357294724506312 \\
0.8262865778164085 1.366218037480577 \\
0.8188750976877662 1.375062364239566 \\
0.8113343076884978 1.383826308161554 \\
0.8036653985967596 1.392508485318203 \\
0.7958695814221983 1.401107524693092 \\
0.7879480872147174 1.409622068398221 \\
0.7799021668700813 1.418050771888435 \\
0.7717330909323838 1.426392304173745 \\
0.7634421493934143 1.434645348029503 \\
0.7550306514889532 1.442808600204414 \\
0.7464999254920293 1.450880771626327 \\
0.7378513185031683 1.4588605876058 \\
0.7290861962376718 1.466746788037384 \\
0.7202059428099543 1.47453812759861 \\
0.7112119605149747 1.482233375946644 \\
0.7021056696067992 1.489831317912563 \\
0.6928885080743259 1.497330753693254 \\
0.6835619314142091 1.504730499040871 \\
0.6741274124010207 1.512029385449843 \\
0.6645864408546812 1.519226260341393 \\
0.6549405234052005 1.526319987245549 \\
0.6451911832547627 1.533309445980598 \\
0.6353399599371954 1.540193532829983 \\
0.6253884090748595 1.546971160716587 \\
0.6153381021329983 1.553641259374397 \\
0.6051906261715849 1.560202775517514 \\
0.5949475835947066 1.566654673006475 \\
0.5846105918975274 1.572995933011874 \\
0.5741812834108667 1.579225554175245 \\
0.5636613050434348 1.585342552767191 \\
0.5530523180217672 1.591345962842724 \\
0.5423559976278984 1.597234836393798 \\
0.531574032934814 1.603008243499015 \\
0.5207081265397275 1.608665272470466 \\
0.5097599942952199 1.614205029997696 \\
0.4987313650382881 1.619626641288773 \\
0.4876239803173394 1.624929250208426 \\
0.4764395941171818 1.630112019413237 \\
0.4651799725820505 1.635174130483866 \\
0.4538468937367111 1.640114784054294 \\
0.4424421472056901 1.64493319993805 \\
0.4309675339306737 1.649628617251407 \\
0.4194248658861154 1.65420029453354 \\
0.4078159657931063 1.658647509863612 \\
0.396142666831546 1.662969560974766 \\
0.3844068123506613 1.66716576536503 \\
0.3726102555779212 1.671235460405088 \\
0.3607548593263906 1.675178003442914 \\
0.3488424957005692 1.678992771905259 \\
0.3368750458007662 1.68267916339596 \\
0.3248543994260517 1.686236595791069 \\
0.3127824547758363 1.68966450733077 \\
0.3006611181501224 1.692962356708094 \\
0.2884923036484786 1.696129623154394 \\
0.2762779328677798 1.699165806521582 \\
0.2640199345987653 1.702070427361108 \\
0.251720244521462 1.704843026999669 \\
0.239380804899515 1.707483167611643 \\
0.2270035642734839 1.70999043228822 \\
0.2145904771531455 1.712364425103244 \\
0.2021435037088528 1.714604771175728 \\
0.1896646094620022 1.716711116729057 \\
0.1771557649746561 1.718683129146851 \\
0.1646189455383657 1.720520497025487 \\
0.1520561308622512 1.72222293022328 \\
0.1394693047603832 1.723790159906291 \\
0.1268604548385139 1.725221938590787 \\
0.1142315721802125 1.726518040182314 \\
0.1015846510324497 1.727678260011407 \\
0.08892168849068222 1.728702414865904 \\
0.07624468418348893 1.729590343019883 \\
0.06355563995680687 1.730341904259195 \\
0.05085655955781505 1.730956979903606 \\
0.03814944831852111 1.731435472825543 \\
0.02543631283909548 1.731777307465427 \\
0.01271916067100545 1.731982429843606 \\
6.197847352141194e-17 1.732050807568877 \\
-0.01271916067100533 1.731982429843606 \\
-0.02543631283909535 1.731777307465427 \\
-0.03814944831852122 1.731435472825543 \\
-0.05085655955781492 1.730956979903606 \\
-0.06355563995680652 1.730341904259195 \\
-0.07624468418348902 1.729590343019883 \\
-0.08892168849068209 1.728702414865904 \\
-0.1015846510324496 1.727678260011407 \\
-0.1142315721802126 1.726518040182314 \\
-0.1268604548385138 1.725221938590787 \\
-0.1394693047603831 1.723790159906291 \\
-0.1520561308622513 1.72222293022328 \\
-0.1646189455383656 1.720520497025487 \\
-0.177155764974656 1.718683129146851 \\
-0.1896646094620023 1.716711116729057 \\
-0.2021435037088524 1.714604771175728 \\
-0.2145904771531453 1.712364425103244 \\
-0.227003564273484 1.70999043228822 \\
-0.2393808048995149 1.707483167611643 \\
-0.2517202445214619 1.704843026999669 \\
-0.2640199345987654 1.702070427361108 \\
-0.2762779328677796 1.699165806521582 \\
-0.2884923036484784 1.696129623154394 \\
-0.3006611181501225 1.692962356708094 \\
-0.3127824547758362 1.68966450733077 \\
-0.3248543994260515 1.686236595791069 \\
-0.336875045800766 1.682679163395961 \\
-0.3488424957005691 1.678992771905259 \\
-0.3607548593263905 1.675178003442914 \\
-0.3726102555779213 1.671235460405088 \\
-0.3844068123506612 1.66716576536503 \\
-0.3961426668315456 1.662969560974766 \\
-0.4078159657931064 1.658647509863612 \\
-0.4194248658861153 1.65420029453354 \\
-0.4309675339306737 1.649628617251407 \\
-0.44244214720569 1.64493319993805 \\
-0.4538468937367107 1.640114784054294 \\
-0.4651799725820503 1.635174130483866 \\
-0.4764395941171816 1.630112019413237 \\
-0.4876239803173391 1.624929250208426 \\
-0.4987313650382884 1.619626641288773 \\
-0.50975999429522 1.614205029997696 \\
-0.5207081265397274 1.608665272470466 \\
-0.5315740329348141 1.603008243499015 \\
-0.5423559976278983 1.597234836393799 \\
-0.5530523180217672 1.591345962842724 \\
-0.5636613050434348 1.585342552767191 \\
-0.5741812834108665 1.579225554175245 \\
-0.5846105918975272 1.572995933011874 \\
-0.5949475835947065 1.566654673006475 \\
-0.6051906261715845 1.560202775517515 \\
-0.6153381021329984 1.553641259374397 \\
-0.6253884090748597 1.546971160716587 \\
-0.6353399599371953 1.540193532829983 \\
-0.6451911832547627 1.533309445980598 \\
-0.6549405234052006 1.526319987245549 \\
-0.6645864408546811 1.519226260341393 \\
-0.6741274124010206 1.512029385449843 \\
-0.6835619314142091 1.504730499040871 \\
-0.6928885080743256 1.497330753693255 \\
-0.7021056696067991 1.489831317912564 \\
-0.7112119605149749 1.482233375946644 \\
-0.7202059428099542 1.47453812759861 \\
-0.7290861962376719 1.466746788037383 \\
-0.7378513185031684 1.4588605876058 \\
-0.7464999254920291 1.450880771626328 \\
-0.7550306514889532 1.442808600204414 \\
-0.7634421493934143 1.434645348029503 \\
-0.7717330909323836 1.426392304173745 \\
-0.7799021668700813 1.418050771888435 \\
-0.7879480872147173 1.409622068398221 \\
-0.795869581422198 1.401107524693093 \\
-0.8036653985967597 1.392508485318203 \\
-0.811334307688498 1.383826308161554 \\
-0.8188750976877661 1.375062364239566 \\
-0.8262865778164085 1.366218037480577 \\
-0.8335675777157957 1.357294724506312 \\
-0.8407169476316395 1.34829383441133 \\
-0.8477335585955523 1.339216788540518 \\
-0.8546163026033238 1.330065020264646 \\
-0.8613640927898876 1.320839974754013 \\
-0.8679758636009506 1.311543108750246 \\
-0.874450570961256 1.30217589033626 \\
-0.8807871924394535 1.292739798704431 \\
-0.8869847274095558 1.283236323923013 \\
-0.8930421972089472 1.273666966700843 \\
-0.8989586452929255 1.264033238150359 \\
-0.9047331373857529 1.254336659548974 \\
-0.9103647616281879 1.244578762098857 \\
-0.9158526287214784 1.234761086685133 \\
-0.9211958720677937 1.224885183632559 \\
-0.9263936479070681 1.214952612460712 \\
-0.9314451354502419 1.204964941637723 \\
-0.936349537008874 1.194923748332595 \\
-0.9411060781211038 1.184830618166152 \\
-0.9457140076739506 1.174687144960652 \\
-0.9501725980219211 1.164494930488099 \\
-0.9544811451019138 1.154255584217311 \\
-0.9586389685443985 1.143970723059763 \\
-0.9626454117808545 1.133641971114256 \\
-0.9664998421474507 1.123270959410458 \\
-0.9702016509849501 1.112859325651343 \\
-0.9737502537348247 1.102408713954574 \\
-0.9771450900315636 1.091920774592888 \\
-0.9803856237911612 1.081397163733488 \\
-0.9834713432957716 1.070839543176524 \\
-0.9864017612745141 1.060249580092669 \\
-0.9891764149804192 1.049628946759858 \\
-0.9917948662635021 1.03897932029921 \\
-0.9942567016399513 1.0283023824102 \\
-0.9965615323574221 1.01759981910509 \\
-0.998708994456426 1.006873320442694 \\
-1.000698748827803 0.9961245802614974 \\
-1.002530481266273 0.9853552959121777 \\
-1.004203902520048 0.9745671679895747 \\
-1.005718748336515 0.9637619000641472 \\
-1.007074779503957 0.9529411984129608 \\
-1.008271781889335 0.9421067717502419 \\
-1.009309566472095 0.9312603309575582 \\
-1.010187969374022 0.9204035888136469 \\
-1.010906851885114 0.9095382597239473 \\
-1.011466100485489 0.8986660594498778 \\
-1.011865626863311 0.8877887048378966 \\
-1.012105367928732 0.8769079135483906 \\
-1.01218528582386 0.8660254037844387 \\
-1.012105367928732 0.8551428940204867 \\
-1.011865626863311 0.8442621027309807 \\
-1.011466100485489 0.8333847481189991 \\
-1.010906851885114 0.82251254784493 \\
-1.010187969374022 0.8116472187552303 \\
-1.009309566472095 0.8007904766113186 \\
-1.008271781889335 0.7899440358186354 \\
-1.007074779503957 0.7791096091559166 \\
-1.005718748336515 0.7682889075047297 \\
-1.004203902520048 0.757483639579303 \\
-1.002530481266273 0.7466955116566999 \\
-1.000698748827803 0.7359262273073794 \\
-0.998708994456426 0.7251774871261831 \\
-0.9965615323574221 0.7144509884637874 \\
-0.9942567016399512 0.7037484251586773 \\
-0.9917948662635021 0.6930714872696671 \\
-0.9891764149804192 0.6824218608090195 \\
-0.986401761274514 0.6718012274762073 \\
-0.9834713432957716 0.6612112643923529 \\
-0.9803856237911613 0.6506536438353888 \\
-0.9771450900315636 0.6401300329759895 \\
-0.9737502537348248 0.6296420936143029 \\
-0.9702016509849501 0.6191914819175345 \\
-0.9664998421474507 0.6087798481584185 \\
-0.9626454117808546 0.5984088364546213 \\
-0.9586389685443986 0.5880800845091146 \\
-0.9544811451019137 0.5777952233515661 \\
-0.9501725980219212 0.5675558770807784 \\
-0.9457140076739508 0.5573636626082253 \\
-0.9411060781211038 0.5472201894027245 \\
-0.936349537008874 0.5371270592362821 \\
-0.9314451354502422 0.5270858659311543 \\
-0.926393647907068 0.5170981951081647 \\
-0.9211958720677937 0.5071656239363184 \\
-0.9158526287214785 0.4972897208837443 \\
-0.9103647616281878 0.4874720454700198 \\
-0.904733137385753 0.4777141480199034 \\
-0.8989586452929256 0.4680175694185186 \\
-0.8930421972089471 0.4583838408680334 \\
-0.8869847274095559 0.448814483645864 \\
-0.8807871924394536 0.4393110088644466 \\
-0.8744505709612559 0.4298749172326171 \\
-0.867975863600951 0.4205076988186314 \\
-0.8613640927898877 0.4112108328148642 \\
-0.8546163026033237 0.4019857873042313 \\
-0.8477335585955524 0.3928340190283587 \\
-0.8407169476316396 0.3837569731575474 \\
-0.8335675777157955 0.3747560830625651 \\
-0.8262865778164086 0.3658327700882996 \\
-0.8188750976877663 0.3569884433293115 \\
-0.8113343076884978 0.3482244994073229 \\
-0.8036653985967599 0.3395423222506743 \\
-0.7958695814221984 0.3309432828757849 \\
-0.7879480872147175 0.3224287391706558 \\
-0.7799021668700814 0.3140000356804418 \\
-0.7717330909323838 0.3056585033951323 \\
-0.7634421493934141 0.2974054595393736 \\
-0.7550306514889533 0.289242207364463 \\
-0.7464999254920293 0.2811700359425496 \\
-0.7378513185031683 0.2731902199630771 \\
-0.7290861962376721 0.2653040195314937 \\
-0.7202059428099543 0.2575126799702667 \\
-0.7112119605149748 0.2498174316222334 \\
-0.7021056696067995 0.242219489656314 \\
-0.6928885080743258 0.2347200538756227 \\
-0.6835619314142088 0.2273203085280059 \\
-0.6741274124010207 0.2200214221190346 \\
-0.6645864408546812 0.212824547227484 \\
-0.6549405234052004 0.2057308203233282 \\
-0.6451911832547624 0.1987413615882784 \\
-0.6353399599371958 0.1918572747388941 \\
-0.62538840907486 0.1850796468522903 \\
-0.6153381021329988 0.1784095481944799 \\
-0.605190626171585 0.1718480320513629 \\
-0.5949475835947067 0.1653961345624019 \\
-0.5846105918975274 0.1590548745570033 \\
-0.5741812834108666 0.1528252533936321 \\
-0.5636613050434354 0.1467082548016864 \\
-0.5530523180217671 0.1407048447261532 \\
-0.542355997627899 0.1348159711750788 \\
-0.5315740329348143 0.1290425640698617 \\
-0.5207081265397269 0.1233855350984112 \\
-0.5097599942952202 0.1178457775711815 \\
-0.4987313650382882 0.1124241662801038 \\
-0.4876239803173393 0.1071215573604508 \\
-0.4764395941171818 0.1019387881556405 \\
-0.465179972582051 0.09687667708501155 \\
-0.4538468937367106 0.09193602351458263 \\
-0.4424421472056906 0.0871176076308277 \\
-0.4309675339306739 0.08242219031747078 \\
-0.4194248658861155 0.07785051303533688 \\
-0.4078159657931064 0.07340329770526542 \\
-0.3961426668315459 0.06908124659411083 \\
-0.3844068123506612 0.06488504220384644 \\
-0.3726102555779212 0.06081534716378924 \\
-0.3607548593263911 0.05687280412596386 \\
-0.3488424957005687 0.0530580356636185 \\
-0.3368750458007665 0.04937164417291665 \\
-0.324854399426052 0.04581421177780784 \\
-0.3127824547758364 0.04238630023810675 \\
-0.3006611181501225 0.039088450860783 \\
-0.2884923036484793 0.03592118441448341 \\
-0.2762779328677795 0.03288500104729524 \\
-0.2640199345987652 0.02998038020776942 \\
-0.2517202445214625 0.02720778056920801 \\
-0.2393808048995145 0.02456763995723417 \\
-0.2270035642734843 0.02206037528065691 \\
-0.2145904771531456 0.0196863824656333 \\
-0.2021435037088526 0.01744603639314897 \\
-0.1896646094620023 0.01533969083981987 \\
-0.1771557649746568 0.01336767842202656 \\
-0.1646189455383654 0.01153031054338953 \\
-0.1520561308622509 0.009827877345596854 \\
-0.1394693047603836 0.008260647662585524 \\
-0.1268604548385134 0.0068288689780902 \\
-0.1142315721802128 0.005532767386563124 \\
-0.1015846510324498 0.00437254755747029 \\
-0.0889216884906821 0.003348392702972493 \\
-0.07624468418348883 0.002460464548993681 \\
-0.06355563995680745 0.001708903309682477 \\
-0.05085655955781473 0.00109382766527099 \\
-0.03814944831852169 0.0006153347433336248 \\
-0.02543631283909583 0.0002735001034496225 \\
-0.01271916067100468 6.837772527127366e-05 \\
-1.859354205642358e-16 0 \\
0.0127191606710052 6.837772527127366e-05 \\
0.02543631283909546 0.0002735001034496225 \\
0.03814944831852132 0.0006153347433336248 \\
0.05085655955781435 0.001093827665270894 \\
0.06355563995680706 0.001708903309682477 \\
0.07624468418348845 0.002460464548993681 \\
0.08892168849068174 0.003348392702972493 \\
0.1015846510324494 0.00437254755747029 \\
0.1142315721802125 0.005532767386563124 \\
0.1268604548385139 0.0068288689780902 \\
0.1394693047603832 0.008260647662585524 \\
0.1520561308622514 0.009827877345596949 \\
0.164618945538365 0.01153031054338953 \\
0.1771557649746565 0.01336767842202647 \\
0.1896646094620019 0.01533969083981987 \\
0.2021435037088523 0.01744603639314888 \\
0.2145904771531452 0.0196863824656332 \\
0.2270035642734839 0.02206037528065691 \\
0.2393808048995141 0.02456763995723417 \\
0.2517202445214621 0.02720778056920792 \\
0.2640199345987658 0.02998038020776961 \\
0.2762779328677791 0.03288500104729514 \\
0.288492303648479 0.03592118441448332 \\
0.3006611181501222 0.0390884508607829 \\
0.312782454775836 0.04238630023810665 \\
0.3248543994260517 0.04581421177780774 \\
0.3368750458007662 0.04937164417291656 \\
0.3488424957005684 0.05305803566361831 \\
0.3607548593263908 0.05687280412596367 \\
0.3726102555779208 0.06081534716378915 \\
0.3844068123506608 0.06488504220384625 \\
0.3961426668315464 0.06908124659411102 \\
0.4078159657931061 0.07340329770526532 \\
0.4194248658861152 0.07785051303533669 \\
0.4309675339306736 0.08242219031747058 \\
0.4424421472056903 0.0871176076308276 \\
0.4538468937367102 0.09193602351458245 \\
0.4651799725820507 0.09687667708501145 \\
0.4764395941171815 0.1019387881556404 \\
0.487623980317339 0.1071215573604506 \\
0.4987313650382887 0.112424166280104 \\
0.5097599942952199 0.1178457775711813 \\
0.5207081265397273 0.1233855350984114 \\
0.531574032934814 0.1290425640698615 \\
0.5423559976278987 0.1348159711750787 \\
0.5530523180217668 0.140704844726153 \\
0.563661305043435 0.1467082548016863 \\
0.5741812834108664 0.1528252533936319 \\
0.5846105918975271 0.1590548745570031 \\
0.5949475835947063 0.1653961345624017 \\
0.6051906261715848 0.1718480320513627 \\
0.6153381021329983 0.1784095481944797 \\
0.6253884090748596 0.1850796468522901 \\
0.6353399599371956 0.1918572747388938 \\
0.6451911832547622 0.1987413615882782 \\
0.6549405234052008 0.2057308203233284 \\
0.664586440854681 0.2128245472274837 \\
0.6741274124010205 0.2200214221190344 \\
0.683561931414209 0.2273203085280059 \\
0.6928885080743258 0.2347200538756227 \\
0.7021056696067987 0.2422194896563133 \\
0.7112119605149748 0.2498174316222334 \\
0.7202059428099544 0.2575126799702668 \\
0.7290861962376715 0.2653040195314931 \\
0.7378513185031687 0.2731902199630775 \\
0.746499925492029 0.2811700359425494 \\
0.7550306514889531 0.2892422073644627 \\
0.7634421493934141 0.2974054595393736 \\
0.7717330909323838 0.3056585033951323 \\
0.7799021668700808 0.3140000356804412 \\
0.7879480872147175 0.322428739170656 \\
0.795869581422198 0.3309432828757844 \\
0.8036653985967593 0.3395423222506737 \\
0.8113343076884981 0.3482244994073233 \\
0.8188750976877661 0.3569884433293112 \\
0.8262865778164085 0.3658327700882993 \\
0.8335675777157957 0.3747560830625651 \\
0.8407169476316396 0.3837569731575474 \\
0.847733558595552 0.3928340190283581 \\
0.854616302603324 0.4019857873042317 \\
0.8613640927898875 0.4112108328148639 \\
0.8679758636009506 0.4205076988186308 \\
0.8744505709612557 0.4298749172326169 \\
0.8807871924394534 0.4393110088644463 \\
0.8869847274095558 0.4488144836458637 \\
0.8930421972089471 0.4583838408680334 \\
0.8989586452929256 0.4680175694185187 \\
0.9047331373857527 0.4777141480199028 \\
0.910364761628188 0.4874720454700203 \\
0.9158526287214784 0.497289720883744 \\
0.9211958720677936 0.507165623936318 \\
0.9263936479070681 0.5170981951081647 \\
0.931445135450242 0.5270858659311539 \\
0.9363495370088736 0.5371270592362812 \\
0.9411060781211038 0.5472201894027245 \\
0.9457140076739508 0.5573636626082255 \\
0.9501725980219209 0.5675558770807777 \\
0.954481145101914 0.5777952233515664 \\
0.9586389685443983 0.5880800845091143 \\
0.9626454117808545 0.598408836454621 \\
0.9664998421474507 0.6087798481584185 \\
0.9702016509849501 0.6191914819175346 \\
0.9737502537348246 0.6296420936143022 \\
0.9771450900315636 0.6401300329759895 \\
0.9803856237911611 0.6506536438353883 \\
0.9834713432957715 0.6612112643923522 \\
0.9864017612745141 0.6718012274762079 \\
0.9891764149804191 0.6824218608090191 \\
0.9917948662635021 0.6930714872696667 \\
0.9942567016399513 0.7037484251586774 \\
0.9965615323574222 0.7144509884637875 \\
0.9987089944564259 0.7251774871261824 \\
1.000698748827803 0.73592622730738 \\
1.002530481266273 0.7466955116566992 \\
1.004203902520048 0.7574836395793022 \\
1.005718748336515 0.76828890750473 \\
1.007074779503957 0.7791096091559163 \\
1.008271781889335 0.789944035818635 \\
1.009309566472095 0.8007904766113187 \\
1.010187969374022 0.8116472187552304 \\
1.010906851885114 0.8225125478449292 \\
1.011466100485489 0.8333847481189995 \\
1.011865626863311 0.8442621027309803 \\
1.012105367928732 0.8551428940204865 \\
1.01218528582386 0.8660254037844384 \\
};
\addlegendentry{Robustness optimum}
\addplot[figBlue]
 table[x=x,y=y,row sep=\\]{
x y \\
1.106373600536828 0.7003578871468676 \\
1.106286245928321 0.7091586122893758 \\
1.106024195897105 0.7179579476953627 \\
1.105587491823917 0.7267545038477625 \\
1.104976202669394 0.735546891668386 \\
1.104190424963178 0.7443337227372718 \\
1.10323028278868 0.7531136095119337 \\
1.102095927763477 0.7618851655464703 \\
1.10078753901538 0.7706470057105009 \\
1.099305323154138 0.7793977464078929 \\
1.097649514238819 0.7881360057952487 \\
1.095820373740844 0.7968604040001135 \\
1.093818190502703 0.8055695633388746 \\
1.091643280692339 0.8142621085343125 \\
1.089295987753223 0.8229366669327737 \\
1.086776682350122 0.8315918687209283 \\
1.084085762310562 0.8402263471420799 \\
1.081223652562012 0.8488387387119916 \\
1.078190805064781 0.8574276834341966 \\
1.074987698740646 0.8659918250147568 \\
1.071614839397227 0.8745298110764383 \\
1.068072759648113 0.8830402933722663 \\
1.064362018828759 0.8915219279984296 \\
1.060483202908156 0.8999733756064987 \\
1.056436924396303 0.9083933016149237 \\
1.052223822247482 0.9167803764197814 \\
1.047844561759362 0.9251332756047337 \\
1.043299834467942 0.9334506801501695 \\
1.038590358038343 0.9417312766414928 \\
1.033716876151489 0.9499737574765256 \\
1.028680158386664 0.9581768210719945 \\
1.023481000099992 0.9663391720690647 \\
1.018120222298835 0.9744595215378929 \\
1.012598671512153 0.9825365871811638 \\
1.006917219656824 0.9905690935365798 \\
1.001076763899956 0.9985557721782721 \\
0.9950782265172179 1.006495361917098 \\
0.9889225547472001 1.0143866089998 \\
0.982610720641834 1.022228267306985 \\
0.9761437209128934 1.030019098549902 \\
0.9695225767746039 1.037757872465986 \\
0.9627483337823793 1.045443367013122 \\
0.9558220616677177 1.05307436856263 \\
0.9487448541692779 1.060649672090903 \\
0.9415178288601658 1.068168081369699 \\
0.9341421269714555 1.075628409155036 \\
0.9266189132119774 1.083029477374673 \\
0.9189493755843958 1.090370117314144 \\
0.9111347251976104 1.097649169801307 \\
0.9031761960755075 1.104865485389391 \\
0.8950750449620937 1.112017924538513 \\
0.8868325511230413 1.119105357795615 \\
0.8784500161436772 1.126126665972828 \\
0.8699287637234487 1.133080740324195 \\
0.861270139466894 1.139966482720764 \\
0.8524755106711572 1.146782805823987 \\
0.843546266110076 1.153528633257428 \\
0.8344838158148774 1.160202899776738 \\
0.8252895908515183 1.16680455143786 \\
0.8159650430947034 1.173332545763469 \\
0.8065116449986168 1.179785851907587 \\
0.7969308893644054 1.186163450818364 \\
0.7872242891044476 1.192464335399 \\
0.7773933770034465 1.198687510666778 \\
0.7674397054763867 1.204831993910183 \\
0.757364846323389 1.21089681484408 \\
0.7471703904815049 1.216881015762938 \\
0.7368579477734899 1.222783651692062 \\
0.7264291466535929 1.228603790536813 \\
0.7158856339504058 1.234340513229798 \\
0.7052290746068083 1.239992913876001 \\
0.6944611514170554 1.245560099895836 \\
0.6835835647610449 1.251041192166093 \\
0.6725980323358065 1.256435325158765 \\
0.6615062888842586 1.26174164707772 \\
0.6503100859212716 1.266959319993215 \\
0.639011191457084 1.272087519974212 \\
0.6276113897181126 1.277125437218485 \\
0.6161124808652026 1.2820722761805 \\
0.6045162807093615 1.286927255697039 \\
0.5928246204250214 1.291689609110557 \\
0.5810393462608753 1.296358584390242 \\
0.5691623192483328 1.300933444250773 \\
0.5571954149076417 1.305413466268744 \\
0.545140522951723 1.309797942996745 \\
0.5329995469877606 1.314086182075074 \\
0.5207744042166019 1.31827750634107 \\
0.5084670251300093 1.322371253936044 \\
0.496079353205812 1.326366778409794 \\
0.4836133446010086 1.330263448822688 \\
0.4710709678428695 1.334060649845297 \\
0.45845420351808 1.33775778185556 \\
0.4457650439599852 1.341354261033475 \\
0.4330054929339769 1.344849519453287 \\
0.4201775653210752 1.348243005173175 \\
0.4072832867997564 1.351534182322403 \\
0.3943246935260746 1.354722531185948 \\
0.3813038318121281 1.357807548286563 \\
0.368222757802924 1.360788746464287 \\
0.3550835371516892 1.363665654953367 \\
0.3418882446936795 1.366437819456602 \\
0.3286389641185381 1.369104802217082 \\
0.3153377876412589 1.371666182087313 \\
0.3019868156717995 1.374121554595719 \\
0.2885881564834029 1.37647053201052 \\
0.2751439258796779 1.37871274340095 \\
0.2616562468604871 1.380847834695838 \\
0.2481272492867012 1.382875468739519 \\
0.2345590695438708 1.384795325345072 \\
0.2209538502048645 1.386607101344882 \\
0.2073137396915322 1.388310510638518 \\
0.1936408919354458 1.389905284237904 \\
0.1799374660377664 1.391391170309802 \\
0.1662056259282982 1.392767934215577 \\
0.1524475400237794 1.394035358548249 \\
0.1386653808854626 1.395193243166821 \\
0.1248613248760439 1.396241405227891 \\
0.1110375518159891 1.397179679214518 \\
0.09719624463931449 1.398007916962364 \\
0.08333958904887642 1.398725987683085 \\
0.06946977317122464 1.399333777984993 \\
0.05558898721106972 1.399831191890951 \\
0.04169942310542617 1.400218150853538 \\
0.02780327417747949 1.400494593767449 \\
0.0139027347902344 1.400660476979142 \\
6.774584442792797e-17 1.400715774293735 \\
-0.01390273479023426 1.400660476979142 \\
-0.02780327417747935 1.400494593767449 \\
-0.04169942310542629 1.400218150853538 \\
-0.05558898721106958 1.399831191890951 \\
-0.06946977317122426 1.399333777984993 \\
-0.08333958904887653 1.398725987683085 \\
-0.09719624463931435 1.398007916962364 \\
-0.111037551815989 1.397179679214518 \\
-0.124861324876044 1.396241405227891 \\
-0.1386653808854625 1.395193243166821 \\
-0.1524475400237792 1.394035358548249 \\
-0.1662056259282983 1.392767934215577 \\
-0.1799374660377663 1.391391170309802 \\
-0.1936408919354457 1.389905284237904 \\
-0.2073137396915322 1.388310510638518 \\
-0.2209538502048642 1.386607101344882 \\
-0.2345590695438707 1.384795325345072 \\
-0.2481272492867013 1.382875468739519 \\
-0.2616562468604869 1.380847834695838 \\
-0.2751439258796778 1.37871274340095 \\
-0.288588156483403 1.37647053201052 \\
-0.3019868156717994 1.374121554595719 \\
-0.3153377876412587 1.371666182087313 \\
-0.3286389641185382 1.369104802217082 \\
-0.3418882446936793 1.366437819456602 \\
-0.3550835371516891 1.363665654953367 \\
-0.3682227578029239 1.360788746464287 \\
-0.381303831812128 1.357807548286563 \\
-0.3943246935260745 1.354722531185948 \\
-0.4072832867997566 1.351534182322403 \\
-0.420177565321075 1.348243005173175 \\
-0.4330054929339765 1.344849519453287 \\
-0.4457650439599852 1.341354261033475 \\
-0.4584542035180799 1.33775778185556 \\
-0.4710709678428696 1.334060649845297 \\
-0.4836133446010085 1.330263448822688 \\
-0.4960793532058116 1.326366778409794 \\
-0.5084670251300092 1.322371253936044 \\
-0.5207744042166017 1.31827750634107 \\
-0.5329995469877603 1.314086182075074 \\
-0.5451405229517232 1.309797942996745 \\
-0.5571954149076418 1.305413466268744 \\
-0.5691623192483327 1.300933444250773 \\
-0.5810393462608754 1.296358584390242 \\
-0.5928246204250213 1.291689609110557 \\
-0.6045162807093615 1.286927255697039 \\
-0.6161124808652026 1.2820722761805 \\
-0.6276113897181123 1.277125437218485 \\
-0.6390111914570837 1.272087519974212 \\
-0.6503100859212715 1.266959319993215 \\
-0.6615062888842581 1.26174164707772 \\
-0.6725980323358066 1.256435325158765 \\
-0.6835835647610451 1.251041192166093 \\
-0.6944611514170553 1.245560099895836 \\
-0.7052290746068083 1.239992913876001 \\
-0.7158856339504059 1.234340513229798 \\
-0.7264291466535928 1.228603790536813 \\
-0.7368579477734898 1.222783651692062 \\
-0.7471703904815049 1.216881015762938 \\
-0.7573648463233886 1.21089681484408 \\
-0.7674397054763866 1.204831993910183 \\
-0.7773933770034468 1.198687510666778 \\
-0.7872242891044475 1.192464335399 \\
-0.7969308893644055 1.186163450818364 \\
-0.806511644998617 1.179785851907587 \\
-0.8159650430947032 1.17333254576347 \\
-0.8252895908515183 1.16680455143786 \\
-0.8344838158148774 1.160202899776738 \\
-0.8435462661100758 1.153528633257429 \\
-0.8524755106711572 1.146782805823987 \\
-0.8612701394668939 1.139966482720764 \\
-0.8699287637234484 1.133080740324196 \\
-0.8784500161436773 1.126126665972828 \\
-0.8868325511230414 1.119105357795615 \\
-0.8950750449620936 1.112017924538513 \\
-0.9031761960755075 1.104865485389391 \\
-0.9111347251976104 1.097649169801307 \\
-0.9189493755843957 1.090370117314145 \\
-0.9266189132119772 1.083029477374673 \\
-0.9341421269714555 1.075628409155036 \\
-0.9415178288601656 1.068168081369699 \\
-0.9487448541692778 1.060649672090903 \\
-0.9558220616677179 1.05307436856263 \\
-0.9627483337823793 1.045443367013122 \\
-0.9695225767746039 1.037757872465986 \\
-0.9761437209128936 1.030019098549902 \\
-0.9826107206418337 1.022228267306985 \\
-0.9889225547472001 1.0143866089998 \\
-0.9950782265172179 1.006495361917098 \\
-1.001076763899956 0.9985557721782723 \\
-1.006917219656824 0.9905690935365801 \\
-1.012598671512153 0.9825365871811638 \\
-1.018120222298835 0.9744595215378932 \\
-1.023481000099992 0.9663391720690647 \\
-1.028680158386664 0.9581768210719943 \\
-1.033716876151489 0.9499737574765257 \\
-1.038590358038343 0.9417312766414928 \\
-1.043299834467942 0.9334506801501693 \\
-1.047844561759362 0.9251332756047339 \\
-1.052223822247482 0.9167803764197814 \\
-1.056436924396303 0.9083933016149237 \\
-1.060483202908156 0.899973375606499 \\
-1.064362018828759 0.8915219279984298 \\
-1.068072759648113 0.8830402933722663 \\
-1.071614839397227 0.8745298110764383 \\
-1.074987698740646 0.8659918250147568 \\
-1.078190805064781 0.8574276834341964 \\
-1.081223652562012 0.8488387387119918 \\
-1.084085762310562 0.84022634714208 \\
-1.086776682350122 0.8315918687209283 \\
-1.089295987753223 0.8229366669327739 \\
-1.091643280692339 0.8142621085343125 \\
-1.093818190502703 0.8055695633388746 \\
-1.095820373740844 0.7968604040001138 \\
-1.097649514238819 0.7881360057952489 \\
-1.099305323154138 0.7793977464078928 \\
-1.10078753901538 0.770647005710501 \\
-1.102095927763477 0.7618851655464703 \\
-1.10323028278868 0.7531136095119335 \\
-1.104190424963178 0.7443337227372718 \\
-1.104976202669394 0.735546891668386 \\
-1.105587491823917 0.7267545038477625 \\
-1.106024195897105 0.7179579476953628 \\
-1.106286245928321 0.709158612289376 \\
-1.106373600536828 0.7003578871468679 \\
-1.106286245928321 0.6915571620043596 \\
-1.106024195897105 0.6827578265983727 \\
-1.105587491823917 0.6739612704459728 \\
-1.104976202669394 0.6651688826253495 \\
-1.104190424963178 0.6563820515564637 \\
-1.10323028278868 0.6476021647818017 \\
-1.102095927763477 0.6388306087472652 \\
-1.10078753901538 0.6300687685832346 \\
-1.099305323154138 0.6213180278858424 \\
-1.097649514238819 0.6125797684984869 \\
-1.095820373740845 0.603855370293622 \\
-1.093818190502703 0.5951462109548606 \\
-1.091643280692339 0.586453665759423 \\
-1.089295987753223 0.5777791073609617 \\
-1.086776682350121 0.5691239055728069 \\
-1.084085762310562 0.5604894271516556 \\
-1.081223652562012 0.5518770355817438 \\
-1.078190805064781 0.5432880908595388 \\
-1.074987698740646 0.5347239492789787 \\
-1.071614839397227 0.5261859632172972 \\
-1.068072759648113 0.5176754809214692 \\
-1.064362018828759 0.5091938462953057 \\
-1.060483202908156 0.5007423986872366 \\
-1.056436924396303 0.4923224726788115 \\
-1.052223822247482 0.4839353978739542 \\
-1.047844561759363 0.4755824986890017 \\
-1.043299834467942 0.4672650941435659 \\
-1.038590358038343 0.4589844976522429 \\
-1.033716876151489 0.4507420168172098 \\
-1.028680158386664 0.4425389532217409 \\
-1.023481000099992 0.4343766022246708 \\
-1.018120222298835 0.4262562527558427 \\
-1.012598671512153 0.4181791871125715 \\
-1.006917219656824 0.4101466807571555 \\
-1.001076763899956 0.4021600021154633 \\
-0.9950782265172178 0.3942204123766369 \\
-0.9889225547472003 0.3863291652939354 \\
-0.982610720641834 0.3784875069867505 \\
-0.9761437209128934 0.3706966757438329 \\
-0.969522576774604 0.3629579018277499 \\
-0.9627483337823795 0.3552724072806133 \\
-0.9558220616677178 0.3476414057311054 \\
-0.9487448541692783 0.3400661022028324 \\
-0.9415178288601657 0.3325476929240365 \\
-0.9341421269714553 0.3250873651386997 \\
-0.9266189132119774 0.317686296919062 \\
-0.9189493755843958 0.310345656979591 \\
-0.9111347251976103 0.3030666044924285 \\
-0.9031761960755076 0.2958502889043441 \\
-0.8950750449620938 0.2886978497552227 \\
-0.8868325511230413 0.2816104164981201 \\
-0.8784500161436776 0.2745891083209078 \\
-0.8699287637234489 0.2676350339695401 \\
-0.8612701394668941 0.2607492915729716 \\
-0.8524755106711573 0.2539329684697488 \\
-0.843546266110076 0.2471871410363068 \\
-0.8344838158148773 0.2405128745169977 \\
-0.8252895908515184 0.2339112228558756 \\
-0.8159650430947034 0.227383228530266 \\
-0.8065116449986168 0.2209299223861482 \\
-0.7969308893644058 0.2145523234753717 \\
-0.7872242891044476 0.2082514388947354 \\
-0.7773933770034467 0.202028263626957 \\
-0.7674397054763871 0.1958837803835529 \\
-0.7573648463233889 0.1898189594496557 \\
-0.7471703904815047 0.1838347585307971 \\
-0.7368579477734899 0.1779321226016731 \\
-0.7264291466535929 0.1721119837569224 \\
-0.7158856339504057 0.1663752610639377 \\
-0.7052290746068081 0.1607228604177343 \\
-0.694461151417056 0.1551556743978997 \\
-0.6835835647610454 0.1496745821276422 \\
-0.6725980323358068 0.1442804491349707 \\
-0.6615062888842588 0.1389741272160154 \\
-0.6503100859212717 0.1337564543005202 \\
-0.639011191457084 0.1286282543195237 \\
-0.6276113897181124 0.1235903370752507 \\
-0.6161124808652032 0.1186434981132359 \\
-0.6045162807093614 0.113788518596696 \\
-0.592824620425022 0.1090261651831787 \\
-0.5810393462608756 0.1043571899034939 \\
-0.5691623192483322 0.09978233004296277 \\
-0.557195414907642 0.09530230802499175 \\
-0.5451405229517231 0.09091783129699049 \\
-0.5329995469877605 0.08662959221866119 \\
-0.5207744042166019 0.08243826795266511 \\
-0.5084670251300099 0.07834452035769163 \\
-0.4960793532058114 0.07434899588394132 \\
-0.4836133446010092 0.07045232547104718 \\
-0.4710709678428698 0.06665512444843838 \\
-0.4584542035180802 0.06295799243817511 \\
-0.4457650439599853 0.05936151326026028 \\
-0.4330054929339768 0.05586625484044787 \\
-0.4201775653210751 0.05247276912056074 \\
-0.4072832867997563 0.04918159197133246 \\
-0.3943246935260752 0.04599324310778773 \\
-0.3813038318121276 0.04290822600717192 \\
-0.3682227578029244 0.03992702782944875 \\
-0.3550835371516896 0.03705011934036893 \\
-0.3418882446936796 0.03427795483713342 \\
-0.3286389641185382 0.03161097207665313 \\
-0.3153377876412597 0.02904959220642282 \\
-0.3019868156717992 0.02659421969801583 \\
-0.2885881564834027 0.0242452422832154 \\
-0.2751439258796786 0.0220030308927856 \\
-0.2616562468604864 0.01986793959789689 \\
-0.2481272492867015 0.01784030555421622 \\
-0.234559069543871 0.01592044894866377 \\
-0.2209538502048644 0.0141086729488532 \\
-0.2073137396915323 0.01240526365521779 \\
-0.1936408919354467 0.01081049005583169 \\
-0.1799374660377661 0.009324603983932979 \\
-0.1662056259282978 0.00794784007815783 \\
-0.1524475400237797 0.006680415745486779 \\
-0.138665380885462 0.005522531126914248 \\
-0.1248613248760443 0.004474369065844341 \\
-0.1110375518159893 0.003536095079217024 \\
-0.09719624463931437 0.002707857331371672 \\
-0.08333958904887631 0.001989786610649942 \\
-0.06946977317122527 0.00138199630874271 \\
-0.05558898721106936 0.0008845824027844153 \\
-0.04169942310542681 0.0004976234401969877 \\
-0.02780327417747987 0.0002211805262863921 \\
-0.01390273479023355 5.52973145933467e-05 \\
-2.032375332837839e-16 0 \\
0.01390273479023413 5.52973145933467e-05 \\
0.02780327417747946 0.0002211805262863921 \\
0.0416994231054264 0.0004976234401969877 \\
0.05558898721106895 0.0008845824027843375 \\
0.06946977317122487 0.00138199630874271 \\
0.08333958904887592 0.001989786610649942 \\
0.09719624463931396 0.002707857331371672 \\
0.1110375518159889 0.003536095079217024 \\
0.1248613248760439 0.004474369065844341 \\
0.1386653808854625 0.005522531126914248 \\
0.1524475400237793 0.006680415745486779 \\
0.1662056259282984 0.007947840078157908 \\
0.1799374660377657 0.009324603983932979 \\
0.1936408919354463 0.01081049005583161 \\
0.2073137396915319 0.01240526365521779 \\
0.220953850204864 0.01410867294885312 \\
0.2345590695438706 0.01592044894866369 \\
0.2481272492867012 0.01784030555421622 \\
0.2616562468604861 0.01986793959789689 \\
0.2751439258796781 0.02200303089278552 \\
0.2885881564834034 0.02424524228321556 \\
0.3019868156717987 0.02659421969801575 \\
0.3153377876412594 0.02904959220642274 \\
0.3286389641185378 0.03161097207665305 \\
0.3418882446936792 0.03427795483713334 \\
0.3550835371516892 0.03705011934036886 \\
0.368222757802924 0.03992702782944867 \\
0.3813038318121272 0.04290822600717176 \\
0.3943246935260748 0.04599324310778757 \\
0.407283286799756 0.04918159197133238 \\
0.4201775653210747 0.05247276912056058 \\
0.4330054929339773 0.05586625484044802 \\
0.445765043959985 0.0593615132602602 \\
0.4584542035180798 0.06295799243817495 \\
0.4710709678428694 0.06665512444843823 \\
0.4836133446010089 0.07045232547104711 \\
0.496079353205811 0.07434899588394117 \\
0.5084670251300096 0.07834452035769156 \\
0.5207744042166016 0.08243826795266504 \\
0.5329995469877602 0.08662959221866103 \\
0.5451405229517235 0.09091783129699064 \\
0.5571954149076417 0.09530230802499159 \\
0.5691623192483326 0.09978233004296293 \\
0.5810393462608753 0.1043571899034938 \\
0.5928246204250216 0.1090261651831786 \\
0.6045162807093609 0.1137885185966959 \\
0.6161124808652029 0.1186434981132358 \\
0.6276113897181121 0.1235903370752505 \\
0.6390111914570836 0.1286282543195235 \\
0.6503100859212714 0.1337564543005201 \\
0.6615062888842584 0.1389741272160153 \\
0.6725980323358065 0.1442804491349706 \\
0.683583564761045 0.1496745821276421 \\
0.6944611514170557 0.1551556743978995 \\
0.7052290746068077 0.1607228604177342 \\
0.7158856339504062 0.1663752610639379 \\
0.7264291466535927 0.1721119837569222 \\
0.7368579477734897 0.177932122601673 \\
0.7471703904815048 0.1838347585307971 \\
0.7573648463233889 0.1898189594496557 \\
0.7674397054763861 0.1958837803835523 \\
0.7773933770034467 0.202028263626957 \\
0.7872242891044477 0.2082514388947354 \\
0.796930889364405 0.2145523234753712 \\
0.8065116449986173 0.2209299223861485 \\
0.8159650430947031 0.2273832285302658 \\
0.8252895908515182 0.2339112228558754 \\
0.8344838158148773 0.2405128745169977 \\
0.843546266110076 0.2471871410363068 \\
0.8524755106711567 0.2539329684697483 \\
0.8612701394668941 0.2607492915729717 \\
0.8699287637234484 0.2676350339695397 \\
0.878450016143677 0.2745891083209073 \\
0.8868325511230415 0.2816104164981204 \\
0.8950750449620936 0.2886978497552225 \\
0.9031761960755075 0.2958502889043438 \\
0.9111347251976104 0.3030666044924285 \\
0.9189493755843958 0.310345656979591 \\
0.9266189132119769 0.3176862969190615 \\
0.9341421269714557 0.3250873651387 \\
0.9415178288601654 0.3325476929240362 \\
0.9487448541692778 0.340066102202832 \\
0.9558220616677175 0.3476414057311052 \\
0.9627483337823792 0.3552724072806131 \\
0.9695225767746039 0.3629579018277497 \\
0.9761437209128934 0.3706966757438329 \\
0.982610720641834 0.3784875069867506 \\
0.9889225547471998 0.386329165293935 \\
0.995078226517218 0.3942204123766373 \\
1.001076763899956 0.402160002115463 \\
1.006917219656824 0.4101466807571553 \\
1.012598671512153 0.4181791871125715 \\
1.018120222298835 0.4262562527558424 \\
1.023481000099991 0.4343766022246701 \\
1.028680158386664 0.4425389532217409 \\
1.033716876151489 0.4507420168172099 \\
1.038590358038343 0.4589844976522423 \\
1.043299834467942 0.4672650941435662 \\
1.047844561759362 0.4755824986890015 \\
1.052223822247482 0.4839353978739538 \\
1.056436924396303 0.4923224726788115 \\
1.060483202908156 0.5007423986872367 \\
1.064362018828759 0.5091938462953052 \\
1.068072759648113 0.5176754809214692 \\
1.071614839397226 0.5261859632172967 \\
1.074987698740646 0.5347239492789783 \\
1.078190805064781 0.5432880908595392 \\
1.081223652562012 0.5518770355817436 \\
1.084085762310562 0.5604894271516554 \\
1.086776682350122 0.569123905572807 \\
1.089295987753223 0.5777791073609617 \\
1.091643280692339 0.5864536657594224 \\
1.093818190502703 0.595146210954861 \\
1.095820373740844 0.6038553702936215 \\
1.097649514238819 0.6125797684984864 \\
1.099305323154139 0.6213180278858427 \\
1.10078753901538 0.6300687685832344 \\
1.102095927763477 0.6388306087472649 \\
1.10323028278868 0.6476021647818018 \\
1.104190424963178 0.6563820515564637 \\
1.104976202669394 0.6651688826253488 \\
1.105587491823917 0.6739612704459731 \\
1.106024195897105 0.6827578265983725 \\
1.106286245928321 0.6915571620043593 \\
1.106373600536828 0.7003578871468675 \\
};
\addlegendentry{$90\%$ retention}
\addplot[figOrange,dashed]
 table[x=x,y=y,row sep=\\]{
x y \\
1.379200865093817 0.5921756021020428 \\
1.379091969191416 0.5996169043360055 \\
1.378765298680139 0.607057031502083 \\
1.378220905145045 0.6144948087179473 \\
1.377458874552185 0.6219290614723545 \\
1.376479327235024 0.6293586158106141 \\
1.375282417875438 0.6367822985199699 \\
1.37386833547929 0.644198937314864 \\
1.372237303346582 0.6516073610220545 \\
1.370389579036197 0.6590063997655566 \\
1.368325454325222 0.6663948851513807 \\
1.366045255162877 0.6737716504520338 \\
1.363549341619043 0.6811355307907613 \\
1.360838107827401 0.6884853633254925 \\
1.357911981923198 0.6958199874324683 \\
1.354771425975635 0.7031382448895166 \\
1.351416935914901 0.710438980058949 \\
1.347849041453864 0.7177210400700494 \\
1.34406830600442 0.724983275001126 \\
1.340075326588523 0.7322245380610961 \\
1.335870733743912 0.7394436857705798 \\
1.331455191424538 0.7466395781424664 \\
1.32682939689572 0.7538110788619328 \\
1.321994080624038 0.7609570554658811 \\
1.316950006161984 0.7680763795217666 \\
1.311697970027388 0.7751679268057909 \\
1.306238801577639 0.7822305774804302 \\
1.300573362878721 0.7892632162712701 \\
1.29470254856908 0.7962647326431206 \\
1.288627285718351 0.8032340209753823 \\
1.282348533680966 0.8101699807366372 \\
1.275867283944657 0.8170715166584346 \\
1.26918455997389 0.8239375389082475 \\
1.262301417048249 0.8307669632615691 \\
1.255218942095794 0.8375587112731246 \\
1.247938253521423 0.844311710447171 \\
1.240460501030261 0.851024894406855 \\
1.232786865446113 0.8576972030626081 \\
1.224918558524992 0.8643275827795452 \\
1.216856822763773 0.8709149865438478 \\
1.208602931203988 0.8774583741280974 \\
1.200158187230796 0.8839567122555413 \\
1.191523924367165 0.890408974763258 \\
1.182701506063293 0.8968141427642006 \\
1.173692325481304 0.9031712048080905 \\
1.164497805275247 0.9094791570411379 \\
1.155119397366451 0.915737003364561 \\
1.145558582714242 0.9219437555918818 \\
1.135816871082086 0.928098433604973 \\
1.125895800799179 0.9342000655088287 \\
1.115796938517527 0.9402476877850392 \\
1.105521878964556 0.9462403454439406 \\
1.095072244691279 0.95217709217542 \\
1.084449685816086 0.9580569904983467 \\
1.073655879764163 0.9638791119086143 \\
1.062692531002611 0.9696425370257595 \\
1.051561370771291 0.9753463557381448 \\
1.040264156809441 0.9809896673466746 \\
1.028802673078105 0.9865715807070268 \\
1.017178729478431 0.9920912143703737 \\
1.005394161565863 0.9975476967225749 \\
0.993450830260285 1.002940166121813 \\
0.9813506215521616 1.008267771034659 \\
0.9690954462047173 1.013529670170536 \\
0.9566872394522068 1.018725032614574 \\
0.9441279606943165 1.023853037958817 \\
0.9314195931867538 1.028912876431774 \\
0.9185641437280686 1.033903749026295 \\
0.9055636423427553 1.038824867625742 \\
0.8924201419606894 1.04367545512844 \\
0.8791357180929454 1.048454745570393 \\
0.8657124685040499 1.053161984246237 \\
0.8521525128807204 1.057796427828416 \\
0.8384579924971416 1.062357344484566 \\
0.8246310698768343 1.066844013993073 \\
0.8106739284511666 1.071255727856812 \\
0.7965887722145663 1.075591789415022 \\
0.7823778253764831 1.079851513953316 \\
0.7680433320101617 1.084034228811811 \\
0.753587555698275 1.088139273491342 \\
0.7390127791754795 1.092165999757767 \\
0.7243213039679444 1.09611377174433 \\
0.709515450029914 1.09998196605207 \\
0.6945975553773591 1.103769971848265 \\
0.6795699757187805 1.107477190962886 \\
0.6644350840832107 1.11110303798306 \\
0.6491952704454881 1.114646940345511 \\
0.6338529413488521 1.118108338426974 \\
0.6184105195249208 1.121486685632565 \\
0.6028704435111137 1.124781448482098 \\
0.5872351672655809 1.127992106694325 \\
0.5715071597796908 1.131118153269094 \\
0.55568890468815 1.134159094567414 \\
0.5397828998768092 1.137114450389402 \\
0.5237916570882155 1.139983754050114 \\
0.5077177015249822 1.14276655245324 \\
0.4915635714510281 1.145462406162652 \\
0.4753318177907561 1.148070889471799 \\
0.4590250037262334 1.150591590470928 \\
0.4426457042924358 1.15302411111213 \\
0.4261965059706188 1.155368067272197 \\
0.4096800062798822 1.157623088813279 \\
0.3930988133669929 1.159788819641335 \\
0.376455545594527 1.161864917762359 \\
0.3597528311274 1.163851055336394 \\
0.3429933075178515 1.16574691872929 \\
0.3261796212889413 1.167552208562241 \\
0.3093144275166352 1.169266639759055 \\
0.2924003894105379 1.170889941591171 \\
0.2754401778933398 1.172421857720413 \\
0.258436471179048 1.173862146239464 \\
0.2413919543500669 1.175210579710072 \\
0.2243093189331897 1.17646694519896 \\
0.2071912624745765 1.177631044311452 \\
0.1900404881137815 1.178702693222805 \\
0.1728597041568939 1.179681722707232 \\
0.1556516236488666 1.180567978164629 \\
0.1384189639450946 1.181361319644984 \\
0.1211644462823122 1.182061621870482 \\
0.1038907953488786 1.182668774255283 \\
0.08660073885451944 1.183182680922987 \\
0.06929700709958724 1.183603260721773 \\
0.05198233254391763 1.183930447237217 \\
0.03465944937534132 1.184164188802773 \\
0.01733109307792356 1.184304448507941 \\
8.445169624092019e-17 1.184351204204086 \\
-0.01733109307792339 1.184304448507941 \\
-0.03465944937534115 1.184164188802773 \\
-0.05198233254391776 1.183930447237217 \\
-0.06929700709958707 1.183603260721773 \\
-0.08660073885451897 1.183182680922987 \\
-0.1038907953488787 1.182668774255283 \\
-0.121164446282312 1.182061621870482 \\
-0.1384189639450944 1.181361319644984 \\
-0.1556516236488668 1.180567978164629 \\
-0.1728597041568937 1.179681722707232 \\
-0.1900404881137814 1.178702693222805 \\
-0.2071912624745766 1.177631044311452 \\
-0.2243093189331895 1.17646694519896 \\
-0.2413919543500667 1.175210579710072 \\
-0.2584364711790481 1.173862146239464 \\
-0.2754401778933394 1.172421857720413 \\
-0.2924003894105377 1.170889941591171 \\
-0.3093144275166353 1.169266639759055 \\
-0.3261796212889411 1.167552208562241 \\
-0.3429933075178513 1.16574691872929 \\
-0.3597528311274001 1.163851055336394 \\
-0.3764555455945268 1.161864917762359 \\
-0.3930988133669928 1.159788819641335 \\
-0.4096800062798823 1.157623088813279 \\
-0.4261965059706186 1.155368067272197 \\
-0.4426457042924356 1.15302411111213 \\
-0.4590250037262333 1.150591590470928 \\
-0.475331817790756 1.148070889471799 \\
-0.491563571451028 1.145462406162652 \\
-0.5077177015249824 1.14276655245324 \\
-0.5237916570882154 1.139983754050114 \\
-0.5397828998768087 1.137114450389402 \\
-0.5556889046881501 1.134159094567414 \\
-0.5715071597796906 1.131118153269094 \\
-0.5872351672655809 1.127992106694325 \\
-0.6028704435111135 1.124781448482098 \\
-0.6184105195249203 1.121486685632565 \\
-0.633852941348852 1.118108338426974 \\
-0.6491952704454877 1.114646940345511 \\
-0.6644350840832103 1.11110303798306 \\
-0.6795699757187809 1.107477190962885 \\
-0.6945975553773592 1.103769971848265 \\
-0.7095154500299138 1.09998196605207 \\
-0.7243213039679446 1.09611377174433 \\
-0.7390127791754794 1.092165999757768 \\
-0.753587555698275 1.088139273491342 \\
-0.7680433320101617 1.084034228811811 \\
-0.7823778253764829 1.079851513953316 \\
-0.7965887722145659 1.075591789415022 \\
-0.8106739284511665 1.071255727856812 \\
-0.8246310698768337 1.066844013993073 \\
-0.8384579924971417 1.062357344484566 \\
-0.8521525128807206 1.057796427828416 \\
-0.8657124685040497 1.053161984246237 \\
-0.8791357180929454 1.048454745570393 \\
-0.8924201419606895 1.04367545512844 \\
-0.9055636423427551 1.038824867625742 \\
-0.9185641437280685 1.033903749026295 \\
-0.9314195931867538 1.028912876431774 \\
-0.944127960694316 1.023853037958817 \\
-0.9566872394522066 1.018725032614575 \\
-0.9690954462047177 1.013529670170536 \\
-0.9813506215521615 1.008267771034659 \\
-0.9934508302602852 1.002940166121813 \\
-1.005394161565863 0.9975476967225748 \\
-1.017178729478431 0.992091214370374 \\
-1.028802673078105 0.9865715807070268 \\
-1.040264156809441 0.9809896673466746 \\
-1.051561370771291 0.9753463557381449 \\
-1.062692531002611 0.9696425370257595 \\
-1.073655879764163 0.9638791119086143 \\
-1.084449685816085 0.9580569904983469 \\
-1.095072244691279 0.9521770921754198 \\
-1.105521878964556 0.9462403454439406 \\
-1.115796938517527 0.9402476877850394 \\
-1.125895800799179 0.9342000655088287 \\
-1.135816871082086 0.9280984336049729 \\
-1.145558582714242 0.921943755591882 \\
-1.155119397366451 0.915737003364561 \\
-1.164497805275247 0.9094791570411379 \\
-1.173692325481304 0.9031712048080909 \\
-1.182701506063293 0.8968141427642007 \\
-1.191523924367166 0.890408974763258 \\
-1.200158187230796 0.8839567122555413 \\
-1.208602931203988 0.8774583741280974 \\
-1.216856822763773 0.8709149865438476 \\
-1.224918558524991 0.8643275827795455 \\
-1.232786865446113 0.8576972030626081 \\
-1.240460501030261 0.851024894406855 \\
-1.247938253521423 0.8443117104471711 \\
-1.255218942095794 0.8375587112731248 \\
-1.262301417048249 0.8307669632615691 \\
-1.26918455997389 0.8239375389082477 \\
-1.275867283944657 0.8170715166584346 \\
-1.282348533680966 0.810169980736637 \\
-1.288627285718351 0.8032340209753824 \\
-1.29470254856908 0.7962647326431206 \\
-1.300573362878721 0.7892632162712699 \\
-1.306238801577639 0.7822305774804303 \\
-1.311697970027388 0.7751679268057909 \\
-1.316950006161984 0.7680763795217666 \\
-1.321994080624038 0.7609570554658813 \\
-1.32682939689572 0.7538110788619329 \\
-1.331455191424538 0.7466395781424664 \\
-1.335870733743912 0.7394436857705798 \\
-1.340075326588523 0.7322245380610961 \\
-1.34406830600442 0.7249832750011258 \\
-1.347849041453864 0.7177210400700497 \\
-1.351416935914901 0.7104389800589491 \\
-1.354771425975635 0.7031382448895166 \\
-1.357911981923198 0.6958199874324684 \\
-1.360838107827401 0.6884853633254925 \\
-1.363549341619043 0.6811355307907613 \\
-1.366045255162877 0.6737716504520341 \\
-1.368325454325222 0.6663948851513808 \\
-1.370389579036197 0.6590063997655565 \\
-1.372237303346582 0.6516073610220546 \\
-1.37386833547929 0.644198937314864 \\
-1.375282417875438 0.6367822985199698 \\
-1.376479327235024 0.6293586158106141 \\
-1.377458874552185 0.6219290614723545 \\
-1.378220905145045 0.6144948087179473 \\
-1.378765298680139 0.6070570315020831 \\
-1.379091969191416 0.5996169043360057 \\
-1.379200865093817 0.592175602102043 \\
-1.379091969191416 0.5847342998680802 \\
-1.378765298680139 0.5772941727020026 \\
-1.378220905145045 0.5698563954861382 \\
-1.377458874552185 0.5624221427317313 \\
-1.376479327235024 0.5549925883934717 \\
-1.375282417875438 0.5475689056841158 \\
-1.37386833547929 0.5401522668892217 \\
-1.372237303346582 0.5327438431820313 \\
-1.370389579036197 0.5253448044385289 \\
-1.368325454325222 0.5179563190527052 \\
-1.366045255162877 0.510579553752052 \\
-1.363549341619043 0.5032156734133243 \\
-1.360838107827401 0.4958658408785933 \\
-1.357911981923198 0.4885312167716173 \\
-1.354771425975635 0.4812129593145689 \\
-1.351416935914901 0.4739122241451367 \\
-1.347849041453864 0.4666301641340362 \\
-1.34406830600442 0.4593679292029597 \\
-1.340075326588523 0.4521266661429896 \\
-1.335870733743912 0.444907518433506 \\
-1.331455191424538 0.4377116260616194 \\
-1.32682939689572 0.4305401253421528 \\
-1.321994080624038 0.4233941487382045 \\
-1.316950006161984 0.416274824682319 \\
-1.311697970027388 0.4091832773982949 \\
-1.306238801577639 0.4021206267236554 \\
-1.300573362878721 0.3950879879328155 \\
-1.29470254856908 0.3880864715609652 \\
-1.288627285718351 0.3811171832287034 \\
-1.282348533680966 0.3741812234674485 \\
-1.275867283944657 0.3672796875456512 \\
-1.26918455997389 0.3604136652958383 \\
-1.262301417048249 0.3535842409425165 \\
-1.255218942095794 0.346792492930961 \\
-1.247938253521423 0.3400394937569147 \\
-1.240460501030261 0.3333263097972304 \\
-1.232786865446113 0.3266540011414777 \\
-1.224918558524992 0.3200236214245404 \\
-1.216856822763773 0.3134362176602379 \\
-1.208602931203988 0.3068928300759884 \\
-1.200158187230796 0.3003944919485445 \\
-1.191523924367165 0.2939422294408277 \\
-1.182701506063294 0.2875370614398853 \\
-1.173692325481304 0.2811799993959949 \\
-1.164497805275247 0.2748720471629476 \\
-1.155119397366451 0.2686142008395247 \\
-1.145558582714242 0.2624074486122038 \\
-1.135816871082086 0.2562527705991127 \\
-1.125895800799179 0.250151138695257 \\
-1.115796938517527 0.2441035164190465 \\
-1.105521878964556 0.2381108587601449 \\
-1.09507224469128 0.2321741120286659 \\
-1.084449685816086 0.226294213705739 \\
-1.073655879764163 0.2204720922954714 \\
-1.062692531002611 0.2147086671783262 \\
-1.051561370771291 0.2090048484659408 \\
-1.04026415680944 0.203361536857411 \\
-1.028802673078105 0.197779623497059 \\
-1.017178729478431 0.1922599898337119 \\
-1.005394161565863 0.1868035074815107 \\
-0.9934508302602855 0.1814110380822727 \\
-0.9813506215521616 0.1760834331694272 \\
-0.9690954462047175 0.1708215340335495 \\
-0.9566872394522072 0.1656261715895114 \\
-0.9441279606943163 0.1604981662452687 \\
-0.9314195931867535 0.1554383277723115 \\
-0.9185641437280686 0.1504474551777903 \\
-0.9055636423427553 0.1455263365783434 \\
-0.8924201419606893 0.1406757490756453 \\
-0.8791357180929451 0.1358964586336923 \\
-0.8657124685040505 0.1311892199578489 \\
-0.8521525128807209 0.1265547763756695 \\
-0.838457992497142 0.1219938597195201 \\
-0.8246310698768344 0.1175071902110125 \\
-0.8106739284511667 0.1130954763472734 \\
-0.7965887722145663 0.1087594147890639 \\
-0.782377825376483 0.1044996902507694 \\
-0.7680433320101625 0.100316975392275 \\
-0.7535875556982748 0.09621193071274363 \\
-0.7390127791754802 0.09218520444631842 \\
-0.7243213039679449 0.08823743245975539 \\
-0.7095154500299131 0.08436923815201516 \\
-0.6945975553773596 0.08058123235582132 \\
-0.6795699757187806 0.07687401324120019 \\
-0.6644350840832106 0.07324816622102572 \\
-0.649195270445488 0.06970426385857449 \\
-0.6338529413488528 0.06624286577711212 \\
-0.6184105195249201 0.06286451857152069 \\
-0.6028704435111144 0.05956975572198787 \\
-0.5872351672655812 0.05635909750976112 \\
-0.5715071597796909 0.05323305093499145 \\
-0.5556889046881502 0.05019210963667127 \\
-0.5397828998768091 0.04723675381468336 \\
-0.5237916570882155 0.04436745015397163 \\
-0.5077177015249822 0.041584651750846 \\
-0.4915635714510288 0.03888879804143381 \\
-0.4753318177907554 0.03628031473228652 \\
-0.4590250037262339 0.03375961373315788 \\
-0.4426457042924362 0.03132709309195596 \\
-0.4261965059706189 0.02898313693188898 \\
-0.4096800062798823 0.02672811539080652 \\
-0.393098813366994 0.02456238456275116 \\
-0.3764555455945266 0.02248628644172607 \\
-0.3597528311273999 0.02050014886769195 \\
-0.3429933075178522 0.01860428547479582 \\
-0.3261796212889406 0.01679899564184444 \\
-0.3093144275166357 0.01508456444503062 \\
-0.292400389410538 0.01346126261291433 \\
-0.2754401778933397 0.01192934648367273 \\
-0.2584364711790481 0.01048905796462128 \\
-0.241391954350068 0.009140624494013611 \\
-0.2243093189331892 0.00788425900512587 \\
-0.207191262474576 0.006720159892633416 \\
-0.190040488113782 0.005648510981280656 \\
-0.1728597041568932 0.00466948149685351 \\
-0.1556516236488671 0.003783226039457016 \\
-0.1384189639450948 0.002989884559101559 \\
-0.121164446282312 0.002289582333603655 \\
-0.1038907953488784 0.001682429948802901 \\
-0.08660073885452023 0.001168523281099134 \\
-0.0692970070995868 0.0007479434823126138 \\
-0.05198233254391841 0.0004207569668690622 \\
-0.03465944937534179 0.0001870154013121358 \\
-0.0173310930779225 4.675569614464021e-05 \\
-2.533550887227606e-16 0 \\
0.01733109307792322 4.675569614464021e-05 \\
0.03465944937534129 0.0001870154013121358 \\
0.0519823325439179 0.0004207569668690622 \\
0.06929700709958629 0.0007479434823125481 \\
0.08660073885451972 0.001168523281099134 \\
0.1038907953488779 0.001682429948802901 \\
0.1211644462823115 0.002289582333603655 \\
0.1384189639450943 0.002989884559101559 \\
0.1556516236488666 0.003783226039457016 \\
0.1728597041568939 0.00466948149685351 \\
0.1900404881137815 0.005648510981280656 \\
0.2071912624745768 0.006720159892633482 \\
0.2243093189331887 0.00788425900512587 \\
0.2413919543500675 0.009140624494013545 \\
0.2584364711790476 0.01048905796462128 \\
0.2754401778933392 0.01192934648367266 \\
0.2924003894105375 0.01346126261291426 \\
0.3093144275166352 0.01508456444503062 \\
0.3261796212889401 0.01679899564184444 \\
0.3429933075178517 0.01860428547479576 \\
0.3597528311274006 0.02050014886769208 \\
0.3764555455945261 0.02248628644172601 \\
0.3930988133669935 0.0245623845627511 \\
0.4096800062798819 0.02672811539080646 \\
0.4261965059706185 0.02898313693188891 \\
0.4426457042924358 0.0313270930919559 \\
0.4590250037262334 0.03375961373315781 \\
0.475331817790755 0.03628031473228639 \\
0.4915635714510284 0.03888879804143368 \\
0.5077177015249816 0.04158465175084593 \\
0.523791657088215 0.0443674501539715 \\
0.5397828998768097 0.04723675381468349 \\
0.5556889046881498 0.05019210963667121 \\
0.5715071597796905 0.05323305093499132 \\
0.5872351672655808 0.05635909750976099 \\
0.602870443511114 0.0595697557219878 \\
0.6184105195249197 0.06286451857152056 \\
0.6338529413488524 0.06624286577711205 \\
0.6491952704454875 0.06970426385857444 \\
0.6644350840832102 0.07324816622102558 \\
0.6795699757187813 0.07687401324120033 \\
0.6945975553773591 0.08058123235582119 \\
0.7095154500299137 0.08436923815201529 \\
0.7243213039679444 0.08823743245975527 \\
0.7390127791754798 0.09218520444631835 \\
0.7535875556982744 0.09621193071274349 \\
0.7680433320101621 0.1003169753922749 \\
0.7823778253764827 0.1044996902507693 \\
0.7965887722145658 0.1087594147890638 \\
0.8106739284511663 0.1130954763472733 \\
0.8246310698768341 0.1175071902110124 \\
0.8384579924971416 0.12199385971952 \\
0.8521525128807205 0.1265547763756693 \\
0.8657124685040501 0.1311892199578487 \\
0.8791357180929448 0.1358964586336921 \\
0.8924201419606899 0.1406757490756455 \\
0.905563642342755 0.1455263365783432 \\
0.9185641437280684 0.1504474551777902 \\
0.9314195931867537 0.1554383277723115 \\
0.9441279606943163 0.1604981662452687 \\
0.956687239452206 0.1656261715895108 \\
0.9690954462047175 0.1708215340335495 \\
0.9813506215521618 0.1760834331694272 \\
0.9934508302602846 0.1814110380822724 \\
1.005394161565864 0.1868035074815109 \\
1.017178729478431 0.1922599898337117 \\
1.028802673078105 0.1977796234970589 \\
1.04026415680944 0.203361536857411 \\
1.051561370771291 0.2090048484659408 \\
1.06269253100261 0.2147086671783258 \\
1.073655879764163 0.2204720922954715 \\
1.084449685816085 0.2262942137057386 \\
1.095072244691279 0.2321741120286656 \\
1.105521878964556 0.2381108587601451 \\
1.115796938517527 0.2441035164190463 \\
1.125895800799179 0.2501511386952568 \\
1.135816871082086 0.2562527705991127 \\
1.145558582714242 0.2624074486122038 \\
1.155119397366451 0.2686142008395243 \\
1.164497805275247 0.2748720471629478 \\
1.173692325481303 0.2811799993959948 \\
1.182701506063293 0.2875370614398849 \\
1.191523924367165 0.2939422294408275 \\
1.200158187230796 0.3003944919485443 \\
1.208602931203988 0.3068928300759882 \\
1.216856822763773 0.3134362176602379 \\
1.224918558524992 0.3200236214245404 \\
1.232786865446112 0.3266540011414773 \\
1.240460501030261 0.3333263097972308 \\
1.247938253521423 0.3400394937569145 \\
1.255218942095794 0.3467924929309608 \\
1.262301417048249 0.3535842409425165 \\
1.26918455997389 0.3604136652958381 \\
1.275867283944656 0.3672796875456505 \\
1.282348533680966 0.3741812234674485 \\
1.288627285718351 0.3811171832287035 \\
1.294702548569079 0.3880864715609648 \\
1.300573362878721 0.3950879879328158 \\
1.306238801577639 0.4021206267236552 \\
1.311697970027388 0.4091832773982946 \\
1.316950006161984 0.416274824682319 \\
1.321994080624038 0.4233941487382045 \\
1.32682939689572 0.4305401253421524 \\
1.331455191424538 0.4377116260616194 \\
1.335870733743912 0.4449075184335056 \\
1.340075326588523 0.4521266661429892 \\
1.34406830600442 0.45936792920296 \\
1.347849041453864 0.466630164134036 \\
1.351416935914901 0.4739122241451366 \\
1.354771425975635 0.481212959314569 \\
1.357911981923199 0.4885312167716174 \\
1.360838107827401 0.4958658408785928 \\
1.363549341619043 0.5032156734133246 \\
1.366045255162877 0.5105795537520514 \\
1.368325454325222 0.5179563190527047 \\
1.370389579036197 0.5253448044385293 \\
1.372237303346582 0.5327438431820311 \\
1.37386833547929 0.5401522668892216 \\
1.375282417875438 0.5475689056841158 \\
1.376479327235024 0.5549925883934717 \\
1.377458874552185 0.5624221427317307 \\
1.378220905145045 0.5698563954861385 \\
1.378765298680139 0.5772941727020025 \\
1.379091969191416 0.58473429986808 \\
1.379200865093817 0.5921756021020427 \\
};
\addlegendentry{Prior-aware}
\addplot[black,line width=1.3pt]
 table[x=x,y=y,row sep=\\]{
x y \\
-1 1 \\
-0.992 0.9840639999999999 \\
-0.984 0.968256 \\
-0.976 0.952576 \\
-0.968 0.937024 \\
-0.96 0.9216 \\
-0.952 0.9063039999999999 \\
-0.944 0.8911359999999999 \\
-0.9359999999999999 0.8760959999999999 \\
-0.928 0.8611840000000001 \\
-0.92 0.8464 \\
-0.912 0.831744 \\
-0.904 0.8172160000000001 \\
-0.896 0.8028160000000001 \\
-0.888 0.788544 \\
-0.88 0.7744 \\
-0.872 0.7603839999999999 \\
-0.864 0.7464959999999999 \\
-0.856 0.7327359999999999 \\
-0.848 0.719104 \\
-0.84 0.7055999999999999 \\
-0.832 0.692224 \\
-0.8240000000000001 0.6789760000000001 \\
-0.8160000000000001 0.6658560000000001 \\
-0.8080000000000001 0.6528640000000001 \\
-0.8 0.6400000000000001 \\
-0.792 0.627264 \\
-0.784 0.6146560000000001 \\
-0.776 0.602176 \\
-0.768 0.589824 \\
-0.76 0.5776 \\
-0.752 0.565504 \\
-0.744 0.553536 \\
-0.736 0.541696 \\
-0.728 0.529984 \\
-0.72 0.5184 \\
-0.712 0.506944 \\
-0.704 0.4956159999999999 \\
-0.696 0.484416 \\
-0.6879999999999999 0.4733439999999999 \\
-0.6799999999999999 0.4623999999999999 \\
-0.6719999999999999 0.4515839999999999 \\
-0.6639999999999999 0.4408959999999999 \\
-0.656 0.4303360000000001 \\
-0.648 0.419904 \\
-0.64 0.4096 \\
-0.632 0.399424 \\
-0.624 0.389376 \\
-0.616 0.379456 \\
-0.608 0.369664 \\
-0.6 0.36 \\
-0.5920000000000001 0.3504640000000001 \\
-0.5840000000000001 0.3410560000000001 \\
-0.5760000000000001 0.3317760000000001 \\
-0.5680000000000001 0.3226240000000001 \\
-0.5600000000000001 0.3136 \\
-0.552 0.304704 \\
-0.544 0.295936 \\
-0.536 0.2872960000000001 \\
-0.528 0.278784 \\
-0.52 0.2704 \\
-0.512 0.262144 \\
-0.504 0.254016 \\
-0.496 0.246016 \\
-0.488 0.238144 \\
-0.48 0.2304 \\
-0.472 0.222784 \\
-0.464 0.215296 \\
-0.456 0.207936 \\
-0.448 0.200704 \\
-0.4399999999999999 0.1936 \\
-0.4320000000000001 0.186624 \\
-0.424 0.179776 \\
-0.416 0.173056 \\
-0.408 0.166464 \\
-0.4 0.16 \\
-0.392 0.153664 \\
-0.384 0.147456 \\
-0.376 0.141376 \\
-0.368 0.135424 \\
-0.36 0.1296 \\
-0.352 0.123904 \\
-0.344 0.118336 \\
-0.336 0.112896 \\
-0.328 0.107584 \\
-0.32 0.1024 \\
-0.3120000000000001 0.09734400000000003 \\
-0.304 0.09241600000000003 \\
-0.296 0.08761600000000003 \\
-0.288 0.08294400000000002 \\
-0.28 0.07840000000000001 \\
-0.272 0.07398400000000001 \\
-0.264 0.06969600000000001 \\
-0.256 0.065536 \\
-0.248 0.061504 \\
-0.24 0.0576 \\
-0.232 0.05382399999999999 \\
-0.224 0.05017599999999999 \\
-0.216 0.04665599999999999 \\
-0.208 0.04326399999999998 \\
-0.2 0.03999999999999998 \\
-0.1919999999999999 0.03686399999999998 \\
-0.1840000000000001 0.03385600000000002 \\
-0.176 0.03097600000000002 \\
-0.168 0.02822400000000001 \\
-0.16 0.02560000000000001 \\
-0.152 0.02310400000000001 \\
-0.144 0.020736 \\
-0.136 0.018496 \\
-0.128 0.016384 \\
-0.12 0.0144 \\
-0.112 0.012544 \\
-0.104 0.010816 \\
-0.09599999999999997 0.009215999999999995 \\
-0.08799999999999997 0.007743999999999994 \\
-0.07999999999999996 0.006399999999999993 \\
-0.07199999999999995 0.005183999999999993 \\
-0.06399999999999995 0.004095999999999993 \\
-0.05600000000000005 0.003136000000000006 \\
-0.04800000000000004 0.002304000000000004 \\
-0.04000000000000004 0.001600000000000003 \\
-0.03200000000000003 0.001024000000000002 \\
-0.02400000000000002 0.000576000000000001 \\
-0.01600000000000001 0.0002560000000000005 \\
-0.008000000000000007 6.400000000000012e-05 \\
0 0 \\
0.008000000000000007 6.400000000000012e-05 \\
0.01600000000000001 0.0002560000000000005 \\
0.02400000000000002 0.000576000000000001 \\
0.03200000000000003 0.001024000000000002 \\
0.04000000000000004 0.001600000000000003 \\
0.04800000000000004 0.002304000000000004 \\
0.05600000000000005 0.003136000000000006 \\
0.06400000000000006 0.004096000000000008 \\
0.07200000000000006 0.005184000000000009 \\
0.08000000000000007 0.006400000000000012 \\
0.08800000000000008 0.007744000000000014 \\
0.09600000000000009 0.009216000000000016 \\
0.1040000000000001 0.01081600000000002 \\
0.1120000000000001 0.01254400000000002 \\
0.1200000000000001 0.01440000000000003 \\
0.1279999999999999 0.01638399999999997 \\
0.1359999999999999 0.01849599999999997 \\
0.1439999999999999 0.02073599999999997 \\
0.1519999999999999 0.02310399999999998 \\
0.1599999999999999 0.02559999999999997 \\
0.1679999999999999 0.02822399999999997 \\
0.1759999999999999 0.03097599999999998 \\
0.1839999999999999 0.03385599999999998 \\
0.1919999999999999 0.03686399999999998 \\
0.2 0.03999999999999998 \\
0.208 0.04326399999999998 \\
0.216 0.04665599999999999 \\
0.224 0.05017599999999999 \\
0.232 0.05382399999999999 \\
0.24 0.0576 \\
0.248 0.061504 \\
0.256 0.065536 \\
0.264 0.06969600000000001 \\
0.272 0.07398400000000001 \\
0.28 0.07840000000000001 \\
0.288 0.08294400000000002 \\
0.296 0.08761600000000003 \\
0.304 0.09241600000000003 \\
0.3120000000000001 0.09734400000000003 \\
0.3200000000000001 0.1024 \\
0.3280000000000001 0.107584 \\
0.3360000000000001 0.1128960000000001 \\
0.3440000000000001 0.1183360000000001 \\
0.3520000000000001 0.1239040000000001 \\
0.3600000000000001 0.1296000000000001 \\
0.3680000000000001 0.1354240000000001 \\
0.3759999999999999 0.1413759999999999 \\
0.3839999999999999 0.1474559999999999 \\
0.3919999999999999 0.1536639999999999 \\
0.3999999999999999 0.1599999999999999 \\
0.4079999999999999 0.1664639999999999 \\
0.4159999999999999 0.1730559999999999 \\
0.4239999999999999 0.1797759999999999 \\
0.4319999999999999 0.186624 \\
0.4399999999999999 0.1936 \\
0.448 0.200704 \\
0.456 0.207936 \\
0.464 0.215296 \\
0.472 0.222784 \\
0.48 0.2304 \\
0.488 0.238144 \\
0.496 0.246016 \\
0.504 0.254016 \\
0.512 0.262144 \\
0.52 0.2704 \\
0.528 0.278784 \\
0.536 0.2872960000000001 \\
0.544 0.295936 \\
0.552 0.304704 \\
0.5600000000000001 0.3136 \\
0.5680000000000001 0.3226240000000001 \\
0.5760000000000001 0.3317760000000001 \\
0.5840000000000001 0.3410560000000001 \\
0.5920000000000001 0.3504640000000001 \\
0.6000000000000001 0.3600000000000001 \\
0.6080000000000001 0.3696640000000001 \\
0.6160000000000001 0.3794560000000001 \\
0.6240000000000001 0.3893760000000001 \\
0.6319999999999999 0.3994239999999999 \\
0.6399999999999999 0.4095999999999999 \\
0.6479999999999999 0.4199039999999999 \\
0.6559999999999999 0.4303359999999999 \\
0.6639999999999999 0.4408959999999999 \\
0.6719999999999999 0.4515839999999999 \\
0.6799999999999999 0.4623999999999999 \\
0.6879999999999999 0.4733439999999999 \\
0.696 0.484416 \\
0.704 0.4956159999999999 \\
0.712 0.506944 \\
0.72 0.5184 \\
0.728 0.529984 \\
0.736 0.541696 \\
0.744 0.553536 \\
0.752 0.565504 \\
0.76 0.5776 \\
0.768 0.589824 \\
0.776 0.602176 \\
0.784 0.6146560000000001 \\
0.792 0.627264 \\
0.8 0.6400000000000001 \\
0.8080000000000001 0.6528640000000001 \\
0.8160000000000001 0.6658560000000001 \\
0.8240000000000001 0.6789760000000001 \\
0.8320000000000001 0.6922240000000002 \\
0.8400000000000001 0.7056000000000001 \\
0.8480000000000001 0.7191040000000002 \\
0.8560000000000001 0.7327360000000002 \\
0.8640000000000001 0.7464960000000002 \\
0.8720000000000001 0.7603840000000002 \\
0.8799999999999999 0.7743999999999999 \\
0.8879999999999999 0.7885439999999998 \\
0.8959999999999999 0.8028159999999999 \\
0.9039999999999999 0.8172159999999998 \\
0.9119999999999999 0.8317439999999998 \\
0.9199999999999999 0.8463999999999998 \\
0.9279999999999999 0.8611839999999998 \\
0.9359999999999999 0.8760959999999999 \\
0.944 0.8911359999999999 \\
0.952 0.9063039999999999 \\
0.96 0.9216 \\
0.968 0.937024 \\
0.976 0.952576 \\
0.984 0.968256 \\
0.992 0.9840639999999999 \\
1 1 \\
};
\addlegendentry{$(s,s^2)$}
\addplot[black,only marks,mark=*,mark size=1.7pt,forget plot]
 table[x=x,y=y,row sep=\\]{
x y \\
-1 1 \\
0 0 \\
1 1 \\
};
\end{groupplot}
\node[anchor=north,inner sep=0pt] at
 ([yshift=-37pt]paretoplots c1r1.south)
 {\pgfplotslegendfromname{paretoCurveLegend}};
\node[anchor=north,inner sep=0pt] at
 ([yshift=-37pt]paretoplots c2r1.south)
 {\pgfplotslegendfromname{paretoEllipseLegend}};
\end{tikzpicture}
% END figures/tikz/pareto_frontier
}
 \caption{{\color{black} Variance estimation with $\enc_b(s)=\sqrt{b(2-b)}\,s+i(bs^2-1)$, $1\le b<2$, and $P=1$. Left: reduction in the high-SNR average-MSE coefficient $\mathcal J_\pi(G)$ relative to $\enc_{2/\sqrt3}$. We minimize $\mathcal J_\pi(G)$ subject to $\bar\lambda(b)\ge\eta\bar\lambda(2/\sqrt3)$ for uniform and endpoint-Beta inputs, with $K\in\{4,16\}$. Markers show where the constraint becomes active. Right: the preprocessing curve and enclosing ellipses for $\eta=1$, $0.9$, and $0$, with uniform inputs and $K=16$.}}
 \label{fig:pareto}
\end{figure*}


==> figures/system_model.tex <==
\begin{figure*}[t]
 \centering\paperfigure{%
% BEGIN figures/tikz/system_model
% Native TikZ: one synchronized complex multiple-access channel use.
\begin{tikzpicture}[
  x=1cm,y=.82cm,>=Latex,font=\footnotesize,
  signal/.style={draw=black,line width=.85pt,-{Latex[length=2.1mm]}},
  encoder/.style={draw=black,line width=.8pt,rounded corners=2pt,
    fill=figBlue!5,minimum width=1.5cm,minimum height=.76cm},
  sum/.style={circle,draw=black,line width=.85pt,fill=white,
    minimum size=.66cm,inner sep=0pt},
  every node/.style={text=black}
]
  \path[use as bounding box] (-.05,-.42) rectangle (17.7,5.30);
  \filldraw[fill=figGray!5,draw=figGray!35,rounded corners=4pt,line width=.5pt]
    (5.28,1.78) rectangle (9.86,3.88);
  % \node[text=figGray,align=center,text width=3.15cm] at (7.03,4.47)
  %   {Additive multiple-access\\channel};
  \node[text=figGray] at (7.57,1.48) {one synchronized complex use};
  % \node[text=figGray,font=\scriptsize] at (7.57,2.09) {unit effective channel gains};

  \foreach \name/\yy/\idx in {one/4.48/1,two/3.12/2,last/.72/K}{
    \node[anchor=west] (input\name) at (0,\yy) {$s_{\idx}$};
    \node[encoder] (enc\name) at (2.28,\yy) {$\enc_{\idx}(\cdot)$};
    \draw[signal] (input\name.east) -- (enc\name.west);
    \draw[draw=black,line width=.85pt] (enc\name.east) -- (4.38,\yy);
    \node[anchor=south,text=black] at (3.72,\yy+.05) {$\enc_{\idx}(s_{\idx})$};
  }
  \node at (.22,1.96) {$\vdots$};
  \node[text=black] at (2.28,1.96) {$\vdots$};
  \node[align=center] at (2.28,-.1)
    {$\sup_s|\enc_k(s)|^2\le P$};
  \node[anchor=west] at (0,5.5) {$s_k\in[-1,1]$};

  \node[sum] (mac) at (6.17,2.86) {$\sum$};
  \draw[signal] (4.38,4.48) -- (mac.135);
  \draw[signal] (4.38,3.12) -- (mac.175);
  \draw[signal] (4.38,.72) -- (mac.225);
  \node[sum] (add) at (9.08,2.86) {$+$};
  \draw[signal] (mac.east) -- node[above=3pt] {$r_{\enc}(\boldsymbol s)$} (add.west);
  \node[text=figOrange] (noise) at (9.08,5.02) {$z$};
  \draw[draw=figOrange,line width=.9pt,-{Latex[length=2.1mm]}]
    (noise.south) -- (add.north);

  \node[draw=black,line width=.85pt,rounded corners=3pt,fill=figTeal!5,
    minimum width=3.46cm,minimum height=1.05cm,align=center]
    (decoder) at (12.96,2.86)
    {Decoder $\dec$\\[2pt]
     $\widehat f=\dec(y)$};
  \draw[signal] (add.east) -- node[above=3pt] {$y$} (decoder.west);
  \draw[draw=black,line width=.85pt,-{Latex[length=2.1mm]}]
    (decoder.east) -- (16.05,2.86);
  \node[anchor=west] at (16.10,2.86) {$\widehat f$};
  \node[align=center] at (12.98,1.50)
    {$\displaystyle y=\sum_{k=1}^{K}\enc_k(s_k)+z$};
  % \node[align=center,text=figGray] at (12.98,.42)
  %   {desired function $f_{\phi,\psi}=m_2-\psi(m_1)$\\[3pt]
  %    $m_1=K^{-1}\sum_k s_k,\qquad m_2=K^{-1}\sum_k\phi(s_k)$};
\end{tikzpicture}
% END figures/tikz/system_model
}
 \caption{{\color{black} One-use function computation over a complex multiple-access channel. Each transmitter applies a continuous encoder under the pointwise peak constraint. The receiver estimates $f:\mathbb I^K\to\R$ from the noisy superposition. Channel compensation gives unit effective gains; the payload count excludes calibration and synchronization.}}
 \label{fig:system}
\end{figure*}

